Exhaustive List of Topological Hourglass Band Crossings in 230 Space Groups

Topological semimetals with band crossings (BCs) near the Fermi level have attracted intense research activities in the past several years. Among various BCs, those enforced by an hourglass-like connectivity pattern, which are just located at the vertex in the neck of an hourglass and thus called hourglass BCs (HBCs), show interesting topological properties and are intimately related with the space group symmetry. Through checking compatibility relations in the Brillouin zone (BZ), we list all possible HBCs for all 230 space groups by identifying positions of HBCs as well as the compatibility relations related with the HBCs.The HBCs can be coexisting with conventional topological BCs such as Dirac andWeyl fermions and based on our exhaustive list, the dimensionality and degeneracy of the HBCs can be quickly identified. It is also found that the HBCs can be classified into two categories: one contains essential HBCs which are guaranteed to exist, while the HBCs in the other category may be tuned to disappear. Our results can help in efficiently predicting hourglass semimetals combined with first-principles calculations as well as studying transitions among various topological crystalline phases.

==> (inline-0) <==
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the hourglass band structure & Type  \\
\hline

4&{\color{red}{Z$(0,\frac{1}{2},0)$-LD$(0,v,0)$-GM$(0,0,0)$}}&$2\mathrm{LD}3(1),2\mathrm{LD}4(1);\mathrm{LD}3(1)\oplus\mathrm{LD}4(1),\mathrm{LD}3(1)\oplus\mathrm{LD}4(1)$&Type a\\ \hline
4&{\color{red}{E$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-U$(\frac{1}{2},v,\frac{1}{2})$-A$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
4&{\color{red}{D$(0,\frac{1}{2},\frac{1}{2})$-V$(0,v,\frac{1}{2})$-B$(0,0,\frac{1}{2})$}}&$2\mathrm{V}3(1),2\mathrm{V}4(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
4&{\color{red}{C$(\frac{1}{2},\frac{1}{2},0)$-W$(\frac{1}{2},v,0)$-Y$(\frac{1}{2},0,0)$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
7&{\bf\color{red}{A$(\frac{1}{2},0,\frac{1}{2})$-F$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
7&{\bf\color{red}{A$(\frac{1}{2},0,\frac{1}{2})$-F$(u,0,w)$-Y$(\frac{1}{2},0,0)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
7&{\bf\color{red}{B$(0,0,\frac{1}{2})$-F$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
7&{\bf\color{red}{B$(0,0,\frac{1}{2})$-F$(u,0,w)$-Y$(\frac{1}{2},0,0)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
7&{\bf\color{red}{D$(0,\frac{1}{2},\frac{1}{2})$-G$(u,\frac{1}{2},w)$-C$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{G}3(1),2\mathrm{G}4(1);\mathrm{G}3(1)\oplus\mathrm{G}4(1),\mathrm{G}3(1)\oplus\mathrm{G}4(1)$&Type a\\ \hline
7&{\bf\color{red}{D$(0,\frac{1}{2},\frac{1}{2})$-G$(u,\frac{1}{2},w)$-Z$(0,\frac{1}{2},0)$}}&$2\mathrm{G}3(1),2\mathrm{G}4(1);\mathrm{G}3(1)\oplus\mathrm{G}4(1),\mathrm{G}3(1)\oplus\mathrm{G}4(1)$&Type a\\ \hline
7&{\bf\color{red}{E$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-G$(u,\frac{1}{2},w)$-C$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{G}3(1),2\mathrm{G}4(1);\mathrm{G}3(1)\oplus\mathrm{G}4(1),\mathrm{G}3(1)\oplus\mathrm{G}4(1)$&Type a\\ \hline
7&{\bf\color{red}{E$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-G$(u,\frac{1}{2},w)$-Z$(0,\frac{1}{2},0)$}}&$2\mathrm{G}3(1),2\mathrm{G}4(1);\mathrm{G}3(1)\oplus\mathrm{G}4(1),\mathrm{G}3(1)\oplus\mathrm{G}4(1)$&Type a\\ \hline
9&{\bf\color{red}{A$(0,0,\frac{1}{2})$-B$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
9&{\bf\color{red}{A$(0,0,\frac{1}{2})$-B$(u,0,w)$-Y$(1,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
9&{\bf\color{red}{M$(1,0,\frac{1}{2})$-B$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
9&{\bf\color{red}{M$(1,0,\frac{1}{2})$-B$(u,0,w)$-Y$(1,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
17&{\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{G}3(1),2\mathrm{G}4(1);\mathrm{G}3(1)\oplus\mathrm{G}4(1),\mathrm{G}3(1)\oplus\mathrm{G}4(1)$&Type a\\ \hline
17&{\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{H}3(1),2\mathrm{H}4(1);\mathrm{H}3(1)\oplus\mathrm{H}4(1),\mathrm{H}3(1)\oplus\mathrm{H}4(1)$&Type a\\ \hline
17&{\color{red}{Z$(0,0,\frac{1}{2})$-LD$(0,0,w)$-GM$(0,0,0)$}}&$2\mathrm{LD}3(1),2\mathrm{LD}4(1);\mathrm{LD}3(1)\oplus\mathrm{LD}4(1),\mathrm{LD}3(1)\oplus\mathrm{LD}4(1)$&Type a\\ \hline
17&{\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{Q}3(1),2\mathrm{Q}4(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type a\\ \hline
18&{\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
18&{\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
18&{\color{red}{Y$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
18&{\color{red}{X$(\frac{1}{2},0,0)$-SM$(u,0,0)$-GM$(0,0,0)$}}&$2\mathrm{SM}3(1),2\mathrm{SM}4(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
19&{\color{red}{Y$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
19&{\color{red}{Z$(0,0,\frac{1}{2})$-LD$(0,0,w)$-GM$(0,0,0)$}}&$2\mathrm{LD}3(1),2\mathrm{LD}4(1);\mathrm{LD}3(1)\oplus\mathrm{LD}4(1),\mathrm{LD}3(1)\oplus\mathrm{LD}4(1)$&Type a\\ \hline
19&{\color{red}{X$(\frac{1}{2},0,0)$-SM$(u,0,0)$-GM$(0,0,0)$}}&$2\mathrm{SM}3(1),2\mathrm{SM}4(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
20&{\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-D$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
20&{\color{red}{T$(1,0,\frac{1}{2})$-H$(1,0,w)$-Y$(1,0,0)$}}&$2\mathrm{H}3(1),2\mathrm{H}4(1);\mathrm{H}3(1)\oplus\mathrm{H}4(1),\mathrm{H}3(1)\oplus\mathrm{H}4(1)$&Type a\\ \hline
20&{\color{red}{Z$(0,0,\frac{1}{2})$-LD$(0,0,w)$-GM$(0,0,0)$}}&$2\mathrm{LD}3(1),2\mathrm{LD}4(1);\mathrm{LD}3(1)\oplus\mathrm{LD}4(1),\mathrm{LD}3(1)\oplus\mathrm{LD}4(1)$&Type a\\ \hline
26&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
26&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
26&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
26&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
26&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
26&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
26&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
26&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
28&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
28&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

28&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
28&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
28&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
28&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
28&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
28&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
28&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
28&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
28&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
28&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
28&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\M$(u,0,w)$}}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
28&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-C$(u,\frac{1}{2},0)$-Y$(0,\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$}}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
28&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$\\N$(u,\frac{1}{2},w)$}}}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
28&{\color{red}{\makecell{X$(\frac{1}{2},0,0)$-SM$(u,0,0)$-GM$(0,0,0)$\\M$(u,0,w)$}}}&$2\mathrm{SM}3(1),2\mathrm{SM}4(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
29&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
29&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
29&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
29&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
29&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
29&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
29&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
29&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
29&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
29&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
29&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
29&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
29&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
29&{\bf\color{red}{A$(u,0,\frac{1}{2})$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
29&{\bf\color{red}{A$(u,0,\frac{1}{2})$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
29&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
29&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
29&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
29&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
29&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
29&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
29&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-C$(u,\frac{1}{2},0)$-Y$(0,\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$}}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &   Splitting pattern in the  hourglss band structure & Type  \\
\hline

29&{\color{red}{\makecell{X$(\frac{1}{2},0,0)$-SM$(u,0,0)$-GM$(0,0,0)$\\M$(u,0,w)$}}}&$2\mathrm{SM}3(1),2\mathrm{SM}4(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
29&\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$}&$2\mathrm{G}2(1),2\mathrm{G}5(1);\mathrm{G}2(1)\oplus\mathrm{G}5(1),\mathrm{G}2(1)\oplus\mathrm{G}5(1)$&Type a\\ \hline
29&\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$}&$2\mathrm{G}3(1),2\mathrm{G}4(1);\mathrm{G}3(1)\oplus\mathrm{G}4(1),\mathrm{G}3(1)\oplus\mathrm{G}4(1)$&Type a\\ \hline
29&\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$\\L$(\frac{1}{2},v,w)$}&$2\mathrm{Q}2(1),2\mathrm{Q}5(1);\mathrm{Q}2(1)\oplus\mathrm{Q}5(1),\mathrm{Q}2(1)\oplus\mathrm{Q}5(1)$&Type a\\ \hline
29&\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$\\L$(\frac{1}{2},v,w)$}&$2\mathrm{Q}3(1),2\mathrm{Q}4(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type a\\ \hline
30&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
30&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
30&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
30&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
30&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
30&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
30&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
30&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-P$(\frac{1}{2},v,\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
30&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
30&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
30&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-C$(u,\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
30&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
30&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
30&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-C$(u,\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
30&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-D$(\frac{1}{2},v,0)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$}}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
30&{\color{red}{\makecell{Y$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$\\K$(0,v,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
30&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$\\K$(0,v,w)$$\mid$N$(u,\frac{1}{2},w)$}}}&$\mathrm{H}3(1)\oplus\mathrm{H}4(1),\mathrm{H}2(1)\oplus\mathrm{H}5(1);\mathrm{H}2(1)\oplus\mathrm{H}3(1),\mathrm{H}4(1)\oplus\mathrm{H}5(1)$&Type c\\ \hline
30&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$\\L$(\frac{1}{2},v,w)$$\mid$N$(u,\frac{1}{2},w)$}}}&$\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}2(1)\oplus\mathrm{Q}5(1);\mathrm{Q}2(1)\oplus\mathrm{Q}3(1),\mathrm{Q}4(1)\oplus\mathrm{Q}5(1)$&Type c\\ \hline
31&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
31&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
31&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
31&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
31&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
31&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
31&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
31&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
31&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
31&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

31&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
31&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
31&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-C$(u,\frac{1}{2},0)$-Y$(0,\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$}}}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
31&{\color{red}{\makecell{X$(\frac{1}{2},0,0)$-SM$(u,0,0)$-GM$(0,0,0)$\\M$(u,0,w)$}}}&$2\mathrm{SM}4(1),2\mathrm{SM}3(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
31&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\M$(u,0,w)$}}}&$\mathrm{G}2(1)\oplus\mathrm{G}4(1),\mathrm{G}3(1)\oplus\mathrm{G}5(1);\mathrm{G}3(1)\oplus\mathrm{G}4(1),\mathrm{G}2(1)\oplus\mathrm{G}5(1)$&Type c\\ \hline
31&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$}}}&$\mathrm{Q}2(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}5(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}2(1)\oplus\mathrm{Q}5(1)$&Type c\\ \hline
32&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
32&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
32&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
32&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
32&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
32&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
32&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
32&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
32&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
32&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
32&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
32&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
32&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\M$(u,0,w)$}}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
32&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\K$(0,v,w)$}}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
32&{\color{red}{\makecell{Y$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$\\K$(0,v,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
32&{\color{red}{\makecell{X$(\frac{1}{2},0,0)$-SM$(u,0,0)$-GM$(0,0,0)$\\M$(u,0,w)$}}}&$2\mathrm{SM}3(1),2\mathrm{SM}4(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
33&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
33&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
33&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
33&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
33&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
33&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
33&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
33&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
33&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
33&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
33&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

33&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
33&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
33&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
33&{\bf\color{red}{A$(u,0,\frac{1}{2})$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
33&{\bf\color{red}{A$(u,0,\frac{1}{2})$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
33&{\color{red}{\makecell{Y$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$\\K$(0,v,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
33&{\color{red}{\makecell{X$(\frac{1}{2},0,0)$-SM$(u,0,0)$-GM$(0,0,0)$\\M$(u,0,w)$}}}&$2\mathrm{SM}3(1),2\mathrm{SM}4(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
33&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$\\K$(0,v,w)$}}}&$\mathrm{H}2(1)\oplus\mathrm{H}4(1),\mathrm{H}3(1)\oplus\mathrm{H}5(1);\mathrm{H}2(1)\oplus\mathrm{H}3(1),\mathrm{H}4(1)\oplus\mathrm{H}5(1)$&Type c\\ \hline
33&\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$}&$2\mathrm{G}2(1),2\mathrm{G}5(1);\mathrm{G}2(1)\oplus\mathrm{G}5(1),\mathrm{G}2(1)\oplus\mathrm{G}5(1)$&Type a\\ \hline
33&\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$}&$2\mathrm{G}3(1),2\mathrm{G}4(1);\mathrm{G}3(1)\oplus\mathrm{G}4(1),\mathrm{G}3(1)\oplus\mathrm{G}4(1)$&Type a\\ \hline
34&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
34&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
34&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
34&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
34&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
34&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
34&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
34&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
34&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
34&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
34&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
34&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
34&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
34&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
34&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
34&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-C$(u,\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
34&{\color{red}{\makecell{Y$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$\\K$(0,v,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
34&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\N$(u,\frac{1}{2},w)$}}}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
34&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\L$(\frac{1}{2},v,w)$}}}&$2\mathrm{P}3(1),2\mathrm{P}4(1);\mathrm{P}3(1)\oplus\mathrm{P}4(1),\mathrm{P}3(1)\oplus\mathrm{P}4(1)$&Type a\\ \hline
34&{\color{red}{\makecell{X$(\frac{1}{2},0,0)$-SM$(u,0,0)$-GM$(0,0,0)$\\M$(u,0,w)$}}}&$2\mathrm{SM}3(1),2\mathrm{SM}4(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
34&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$$\mid$M$(u,0,w)$}}}&$\mathrm{G}2(1)\oplus\mathrm{G}3(1),\mathrm{G}4(1)\oplus\mathrm{G}5(1);\mathrm{G}3(1)\oplus\mathrm{G}4(1),\mathrm{G}2(1)\oplus\mathrm{G}5(1)$&Type c\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &   Splitting pattern in the  hourglss band structure & Type  \\
\hline

34&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$\\K$(0,v,w)$$\mid$N$(u,\frac{1}{2},w)$}}}&$\mathrm{H}3(1)\oplus\mathrm{H}4(1),\mathrm{H}2(1)\oplus\mathrm{H}5(1);\mathrm{H}2(1)\oplus\mathrm{H}3(1),\mathrm{H}4(1)\oplus\mathrm{H}5(1)$&Type c\\ \hline
36&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
36&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-H$(0,1,w)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
36&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
36&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-Y$(0,1,0)$}}&$2\mathrm{K}3(1),2\mathrm{K}4(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
36&{\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-D$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
39&{\bf\color{red}{S$(0,\frac{1}{2},-\frac{1}{2})$-P$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{P}3(1),2\mathrm{P}4(1);\mathrm{P}3(1)\oplus\mathrm{P}4(1),\mathrm{P}3(1)\oplus\mathrm{P}4(1)$&Type a\\ \hline
39&{\bf\color{red}{S$(0,\frac{1}{2},-\frac{1}{2})$-P$(0,v,w)$-SM$(0,0,w)$}}&$2\mathrm{P}3(1),2\mathrm{P}4(1);\mathrm{P}3(1)\oplus\mathrm{P}4(1),\mathrm{P}3(1)\oplus\mathrm{P}4(1)$&Type a\\ \hline
39&{\bf\color{red}{S$(0,\frac{1}{2},-\frac{1}{2})$-P$(0,v,w)$-Y$(0,0,-1)$}}&$2\mathrm{P}3(1),2\mathrm{P}4(1);\mathrm{P}3(1)\oplus\mathrm{P}4(1),\mathrm{P}3(1)\oplus\mathrm{P}4(1)$&Type a\\ \hline
39&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},-\frac{1}{2})$-Q$(\frac{1}{2},v,w)$-A$(\frac{1}{2},0,w)$}}&$2\mathrm{Q}4(1),2\mathrm{Q}3(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type a\\ \hline
39&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},-\frac{1}{2})$-Q$(\frac{1}{2},v,w)$-T$(\frac{1}{2},0,-1)$}}&$2\mathrm{Q}4(1),2\mathrm{Q}3(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type a\\ \hline
39&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},-\frac{1}{2})$-Q$(\frac{1}{2},v,w)$-Z$(\frac{1}{2},0,0)$}}&$2\mathrm{Q}4(1),2\mathrm{Q}3(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type a\\ \hline
40&{\bf\color{red}{T$(\frac{1}{2},0,-1)$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
40&{\bf\color{red}{T$(\frac{1}{2},0,-1)$-M$(u,0,w)$-SM$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
40&{\bf\color{red}{T$(\frac{1}{2},0,-1)$-M$(u,0,w)$-Y$(0,0,-1)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
40&{\bf\color{red}{Z$(\frac{1}{2},0,0)$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
40&{\bf\color{red}{Z$(\frac{1}{2},0,0)$-M$(u,0,w)$-SM$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
40&{\bf\color{red}{Z$(\frac{1}{2},0,0)$-M$(u,0,w)$-Y$(0,0,-1)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
40&{\color{red}{\makecell{T$(\frac{1}{2},0,-1)$-H$(u,0,-1)$-Y$(0,0,-1)$\\M$(u,0,w)$}}}&$2\mathrm{H}3(1),2\mathrm{H}4(1);\mathrm{H}3(1)\oplus\mathrm{H}4(1),\mathrm{H}3(1)\oplus\mathrm{H}4(1)$&Type a\\ \hline
40&{\color{red}{\makecell{Z$(\frac{1}{2},0,0)$-LD$(u,0,0)$-GM$(0,0,0)$\\M$(u,0,w)$}}}&$2\mathrm{LD}3(1),2\mathrm{LD}4(1);\mathrm{LD}3(1)\oplus\mathrm{LD}4(1),\mathrm{LD}3(1)\oplus\mathrm{LD}4(1)$&Type a\\ \hline
41&{\bf\color{red}{T$(\frac{1}{2},0,-1)$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
41&{\bf\color{red}{T$(\frac{1}{2},0,-1)$-M$(u,0,w)$-SM$(0,0,w)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
41&{\bf\color{red}{T$(\frac{1}{2},0,-1)$-M$(u,0,w)$-Y$(0,0,-1)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
41&{\bf\color{red}{Z$(\frac{1}{2},0,0)$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
41&{\bf\color{red}{Z$(\frac{1}{2},0,0)$-M$(u,0,w)$-SM$(0,0,w)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
41&{\bf\color{red}{Z$(\frac{1}{2},0,0)$-M$(u,0,w)$-Y$(0,0,-1)$}}&$2\mathrm{M}3(1),2\mathrm{M}4(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
41&{\bf\color{red}{S$(0,\frac{1}{2},-\frac{1}{2})$-P$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{P}3(1),2\mathrm{P}4(1);\mathrm{P}3(1)\oplus\mathrm{P}4(1),\mathrm{P}3(1)\oplus\mathrm{P}4(1)$&Type a\\ \hline
41&{\bf\color{red}{S$(0,\frac{1}{2},-\frac{1}{2})$-P$(0,v,w)$-SM$(0,0,w)$}}&$2\mathrm{P}3(1),2\mathrm{P}4(1);\mathrm{P}3(1)\oplus\mathrm{P}4(1),\mathrm{P}3(1)\oplus\mathrm{P}4(1)$&Type a\\ \hline
41&{\bf\color{red}{S$(0,\frac{1}{2},-\frac{1}{2})$-P$(0,v,w)$-Y$(0,0,-1)$}}&$2\mathrm{P}3(1),2\mathrm{P}4(1);\mathrm{P}3(1)\oplus\mathrm{P}4(1),\mathrm{P}3(1)\oplus\mathrm{P}4(1)$&Type a\\ \hline
41&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},-\frac{1}{2})$-Q$(\frac{1}{2},v,w)$-T$(\frac{1}{2},0,-1)$}}&$2\mathrm{Q}4(1),2\mathrm{Q}3(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type a\\ \hline
41&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},-\frac{1}{2})$-Q$(\frac{1}{2},v,w)$-Z$(\frac{1}{2},0,0)$}}&$2\mathrm{Q}4(1),2\mathrm{Q}3(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type a\\ \hline
41&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},-\frac{1}{2})$-Q$(\frac{1}{2},v,w)$-B$(\frac{1}{2},v,0)$}}&$2\mathrm{Q}4(1),2\mathrm{Q}3(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type a\\ \hline
41&{\color{red}{\makecell{T$(\frac{1}{2},0,-1)$-H$(u,0,-1)$-Y$(0,0,-1)$\\M$(u,0,w)$}}}&$2\mathrm{H}4(1),2\mathrm{H}3(1);\mathrm{H}3(1)\oplus\mathrm{H}4(1),\mathrm{H}3(1)\oplus\mathrm{H}4(1)$&Type a\\ \hline
41&{\color{red}{\makecell{Z$(\frac{1}{2},0,0)$-LD$(u,0,0)$-GM$(0,0,0)$\\M$(u,0,w)$}}}&$2\mathrm{LD}3(1),2\mathrm{LD}4(1);\mathrm{LD}3(1)\oplus\mathrm{LD}4(1),\mathrm{LD}3(1)\oplus\mathrm{LD}4(1)$&Type a\\ \hline
43&{\bf\color{red}{Y$(0,1,0)$-E$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
43&{\bf\color{red}{Y$(0,1,0)$-E$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
43&{\bf\color{red}{Y$(0,1,0)$-E$(0,v,w)$-T$(0,1,1)$}}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

43&{\bf\color{red}{Y$(0,1,0)$-E$(0,v,w)$-B$(0,v,1)$}}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
43&{\bf\color{red}{T$(1,0,0)$-J$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{J}3(1),2\mathrm{J}4(1);\mathrm{J}3(1)\oplus\mathrm{J}4(1),\mathrm{J}3(1)\oplus\mathrm{J}4(1)$&Type a\\ \hline
43&{\bf\color{red}{T$(1,0,0)$-J$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{J}3(1),2\mathrm{J}4(1);\mathrm{J}3(1)\oplus\mathrm{J}4(1),\mathrm{J}3(1)\oplus\mathrm{J}4(1)$&Type a\\ \hline
43&{\bf\color{red}{T$(1,0,0)$-J$(u,0,w)$-Y$(1,0,1)$}}&$2\mathrm{J}3(1),2\mathrm{J}4(1);\mathrm{J}3(1)\oplus\mathrm{J}4(1),\mathrm{J}3(1)\oplus\mathrm{J}4(1)$&Type a\\ \hline
43&{\bf\color{red}{T$(1,0,0)$-J$(u,0,w)$-A$(u,0,1)$}}&$2\mathrm{J}3(1),2\mathrm{J}4(1);\mathrm{J}3(1)\oplus\mathrm{J}4(1),\mathrm{J}3(1)\oplus\mathrm{J}4(1)$&Type a\\ \hline
43&{\color{red}{\makecell{Y$(0,1,0)$-DT$(0,v,0)$-GM$(0,0,0)$\\E$(0,v,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
43&{\color{red}{\makecell{T$(1,0,0)$-SM$(u,0,0)$-GM$(0,0,0)$\\J$(u,0,w)$}}}&$2\mathrm{SM}3(1),2\mathrm{SM}4(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
43&{\color{red}{\makecell{T$(0,1,1)$-H$(0,1,w)$-Y$(0,1,0)$\\E$(0,v,w)$$\mid$J$(u,0,w)$}}}&$\mathrm{H}3(1)\oplus\mathrm{H}4(1),\mathrm{H}2(1)\oplus\mathrm{H}5(1);\mathrm{H}2(1)\oplus\mathrm{H}3(1),\mathrm{H}4(1)\oplus\mathrm{H}5(1)$&Type c\\ \hline
45&{\bf\color{red}{S$(0,\frac{1}{2},\frac{1}{2})$-A$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
45&{\bf\color{red}{S$(0,\frac{1}{2},\frac{1}{2})$-A$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
45&{\bf\color{red}{S$(0,\frac{1}{2},\frac{1}{2})$-A$(0,v,w)$-X$(0,2,1)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
45&{\bf\color{red}{R$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
45&{\bf\color{red}{R$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
45&{\bf\color{red}{R$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-X$(2,0,1)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
45&{\color{red}{W$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-P$(\frac{1}{2},\frac{1}{2},w)$-T$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{P}3(1),2\mathrm{P}4(1);\mathrm{P}3(1)\oplus\mathrm{P}4(1),\mathrm{P}3(1)\oplus\mathrm{P}4(1)$&Type a\\ \hline
46&{\bf\color{red}{R$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
46&{\bf\color{red}{R$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
46&{\bf\color{red}{R$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-X$(2,0,1)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
52&{\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-D$(\frac{1}{2},v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{D}3,5(2),2\mathrm{D}2,4(2);\mathrm{D}2,4(2)\oplus\mathrm{D}3,5(2),\mathrm{D}2,4(2)\oplus\mathrm{D}3,5(2)$&Type a\\ \hline
54&{\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{A}2,4(2),2\mathrm{A}3,5(2);\mathrm{A}2,4(2)\oplus\mathrm{A}3,5(2),\mathrm{A}2,4(2)\oplus\mathrm{A}3,5(2)$&Type a\\ \hline
54&{\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{E}2,4(2),2\mathrm{E}3,5(2);\mathrm{E}2,4(2)\oplus\mathrm{E}3,5(2),\mathrm{E}2,4(2)\oplus\mathrm{E}3,5(2)$&Type a\\ \hline
56&{\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{A}2,4(2),2\mathrm{A}3,5(2);\mathrm{A}2,4(2)\oplus\mathrm{A}3,5(2),\mathrm{A}2,4(2)\oplus\mathrm{A}3,5(2)$&Type a\\ \hline
56&{\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{B}2,4(2),2\mathrm{B}3,5(2);\mathrm{B}2,4(2)\oplus\mathrm{B}3,5(2),\mathrm{B}2,4(2)\oplus\mathrm{B}3,5(2)$&Type a\\ \hline
57&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}4,4(2),2\mathrm{N}3,3(2);\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2),\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2)$&Type a\\ \hline
57&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}4,4(2),2\mathrm{N}3,3(2);\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2),\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2)$&Type a\\ \hline
57&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-C$(u,\frac{1}{2},0)$}}&$2\mathrm{N}4,4(2),2\mathrm{N}3,3(2);\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2),\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2)$&Type a\\ \hline
57&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}4,4(2),2\mathrm{N}3,3(2);\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2),\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2)$&Type a\\ \hline
57&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}4,4(2),2\mathrm{N}3,3(2);\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2),\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2)$&Type a\\ \hline
57&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-C$(u,\frac{1}{2},0)$}}&$2\mathrm{N}4,4(2),2\mathrm{N}3,3(2);\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2),\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2)$&Type a\\ \hline
57&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$}}}&$2\mathrm{H}2,5(2),2\mathrm{H}3,4(2);\mathrm{H}2,5(2)\oplus\mathrm{H}3,4(2),\mathrm{H}2,5(2)\oplus\mathrm{H}3,4(2)$&Type a\\ \hline
57&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$}}}&$2\mathrm{Q}2,5(2),2\mathrm{Q}3,4(2);\mathrm{Q}2,5(2)\oplus\mathrm{Q}3,4(2),\mathrm{Q}2,5(2)\oplus\mathrm{Q}3,4(2)$&Type a\\ \hline
60&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{L}3,3(2),2\mathrm{L}4,4(2);\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2),\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2)$&Type a\\ \hline
60&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3,3(2),2\mathrm{L}4,4(2);\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2),\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2)$&Type a\\ \hline
60&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}3,3(2),2\mathrm{L}4,4(2);\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2),\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2)$&Type a\\ \hline
60&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}4,4(2),2\mathrm{W}3,3(2);\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2),\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2)$&Type a\\ \hline
60&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}4,4(2),2\mathrm{W}3,3(2);\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2),\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

60&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}4,4(2),2\mathrm{W}3,3(2);\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2),\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2)$&Type a\\ \hline
60&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{W}4,4(2),2\mathrm{W}3,3(2);\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2),\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2)$&Type a\\ \hline
60&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}4,4(2),2\mathrm{W}3,3(2);\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2),\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2)$&Type a\\ \hline
60&{\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{H}3,5(2),2\mathrm{H}2,4(2);\mathrm{H}2,4(2)\oplus\mathrm{H}3,5(2),\mathrm{H}2,4(2)\oplus\mathrm{H}3,5(2)$&Type a\\ \hline
60&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$2\mathrm{A}2,5(2),2\mathrm{A}3,4(2);\mathrm{A}2,5(2)\oplus\mathrm{A}3,4(2),\mathrm{A}2,5(2)\oplus\mathrm{A}3,4(2)$&Type a\\ \hline
60&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$\\L$(\frac{1}{2},v,w)$$\mid$W$(u,v,\frac{1}{2})$}}}&$\mathrm{P}2,2(2)\oplus\mathrm{P}3,3(2),\mathrm{P}4,4(2)\oplus\mathrm{P}5,5(2);\mathrm{P}3,3(2)\oplus\mathrm{P}4,4(2),\mathrm{P}2,2(2)\oplus\mathrm{P}5,5(2)$&Type c\\ \hline
61&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{L}3,3(2),2\mathrm{L}4,4(2);\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2),\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2)$&Type a\\ \hline
61&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3,3(2),2\mathrm{L}4,4(2);\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2),\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2)$&Type a\\ \hline
61&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}3,3(2),2\mathrm{L}4,4(2);\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2),\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2)$&Type a\\ \hline
61&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}4,4(2),2\mathrm{N}3,3(2);\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2),\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2)$&Type a\\ \hline
61&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}4,4(2),2\mathrm{N}3,3(2);\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2),\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2)$&Type a\\ \hline
61&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-C$(u,\frac{1}{2},0)$}}&$2\mathrm{N}4,4(2),2\mathrm{N}3,3(2);\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2),\mathrm{N}3,3(2)\oplus\mathrm{N}4,4(2)$&Type a\\ \hline
61&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}4,4(2),2\mathrm{W}3,3(2);\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2),\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2)$&Type a\\ \hline
61&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}4,4(2),2\mathrm{W}3,3(2);\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2),\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2)$&Type a\\ \hline
61&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{W}4,4(2),2\mathrm{W}3,3(2);\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2),\mathrm{W}3,3(2)\oplus\mathrm{W}4,4(2)$&Type a\\ \hline
61&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$2\mathrm{A}2,5(2),2\mathrm{A}3,4(2);\mathrm{A}2,5(2)\oplus\mathrm{A}3,4(2),\mathrm{A}2,5(2)\oplus\mathrm{A}3,4(2)$&Type a\\ \hline
61&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-D$(\frac{1}{2},v,0)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$}}}&$2\mathrm{D}2,3(2),2\mathrm{D}4,5(2);\mathrm{D}2,3(2)\oplus\mathrm{D}4,5(2),\mathrm{D}2,3(2)\oplus\mathrm{D}4,5(2)$&Type a\\ \hline
61&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$}}}&$2\mathrm{H}2,5(2),2\mathrm{H}3,4(2);\mathrm{H}2,5(2)\oplus\mathrm{H}3,4(2),\mathrm{H}2,5(2)\oplus\mathrm{H}3,4(2)$&Type a\\ \hline
62&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{L}3,3(2),2\mathrm{L}4,4(2);\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2),\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2)$&Type a\\ \hline
62&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{L}3,3(2),2\mathrm{L}4,4(2);\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2),\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2)$&Type a\\ \hline
62&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3,3(2),2\mathrm{L}4,4(2);\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2),\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2)$&Type a\\ \hline
62&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}3,3(2),2\mathrm{L}4,4(2);\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2),\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2)$&Type a\\ \hline
62&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-P$(\frac{1}{2},v,\frac{1}{2})$}}&$2\mathrm{L}3,3(2),2\mathrm{L}4,4(2);\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2),\mathrm{L}3,3(2)\oplus\mathrm{L}4,4(2)$&Type a\\ \hline
62&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-D$(\frac{1}{2},v,0)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$}}}&$2\mathrm{D}2,3(2),2\mathrm{D}4,5(2);\mathrm{D}2,3(2)\oplus\mathrm{D}4,5(2),\mathrm{D}2,3(2)\oplus\mathrm{D}4,5(2)$&Type a\\ \hline
62&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$\\L$(\frac{1}{2},v,w)$}}}&$\mathrm{Q}3,3(2)\oplus\mathrm{Q}5,5(2),\mathrm{Q}2,2(2)\oplus\mathrm{Q}4,4(2);\mathrm{Q}2,2(2)\oplus\mathrm{Q}3,3(2),\mathrm{Q}4,4(2)\oplus\mathrm{Q}5,5(2)$&Type c\\ \hline
76&{\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-W$(0,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
77&{\color{red}{GM$(0,0,0)$-LD$(0,0,w)$-Z$(0,0,\frac{1}{2})$}}&$\mathrm{LD}5(1)\oplus\mathrm{LD}7(1),\mathrm{LD}6(1)\oplus\mathrm{LD}8(1);\mathrm{LD}6(1)\oplus\mathrm{LD}7(1),\mathrm{LD}5(1)\oplus\mathrm{LD}8(1)$&Type c\\ \hline
77&{\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$\mathrm{V}5(1)\oplus\mathrm{V}8(1),\mathrm{V}6(1)\oplus\mathrm{V}7(1);\mathrm{V}6(1)\oplus\mathrm{V}8(1),\mathrm{V}5(1)\oplus\mathrm{V}7(1)$&Type c\\ \hline
78&{\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-W$(0,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
80&{\color{red}{GM$(0,0,0)$-LD$(0,0,w)$-M$(0,0,1)$}}&$\mathrm{LD}5(1)\oplus\mathrm{LD}7(1),\mathrm{LD}6(1)\oplus\mathrm{LD}8(1);\mathrm{LD}6(1)\oplus\mathrm{LD}7(1),\mathrm{LD}5(1)\oplus\mathrm{LD}8(1)$&Type c\\ \hline
90&{\color{red}{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
90&{\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-U$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
91&{\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-W$(0,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
92&{\color{red}{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

93&{\color{red}{GM$(0,0,0)$-LD$(0,0,w)$-Z$(0,0,\frac{1}{2})$}}&$\mathrm{LD}5(1)\oplus\mathrm{LD}7(1),\mathrm{LD}6(1)\oplus\mathrm{LD}8(1);\mathrm{LD}6(1)\oplus\mathrm{LD}7(1),\mathrm{LD}5(1)\oplus\mathrm{LD}8(1)$&Type c\\ \hline
93&{\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$\mathrm{V}5(1)\oplus\mathrm{V}8(1),\mathrm{V}6(1)\oplus\mathrm{V}7(1);\mathrm{V}6(1)\oplus\mathrm{V}8(1),\mathrm{V}5(1)\oplus\mathrm{V}7(1)$&Type c\\ \hline
94&{\color{red}{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
94&{\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-U$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
94&{\color{red}{GM$(0,0,0)$-LD$(0,0,w)$-Z$(0,0,\frac{1}{2})$}}&$\mathrm{LD}5(1)\oplus\mathrm{LD}7(1),\mathrm{LD}6(1)\oplus\mathrm{LD}8(1);\mathrm{LD}6(1)\oplus\mathrm{LD}7(1),\mathrm{LD}5(1)\oplus\mathrm{LD}8(1)$&Type c\\ \hline
95&{\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-W$(0,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
96&{\color{red}{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
98&{\color{red}{GM$(0,0,0)$-LD$(0,0,w)$-M$(0,0,1)$}}&$\mathrm{LD}5(1)\oplus\mathrm{LD}7(1),\mathrm{LD}6(1)\oplus\mathrm{LD}8(1);\mathrm{LD}6(1)\oplus\mathrm{LD}7(1),\mathrm{LD}5(1)\oplus\mathrm{LD}8(1)$&Type c\\ \hline
100&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
100&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
100&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
100&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
100&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
100&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
100&{\color{red}{\makecell{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$\\B$(0,v,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
100&{\color{red}{\makecell{R$(0,\frac{1}{2},\frac{1}{2})$-U$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\B$(0,v,w)$}}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
102&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
102&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
102&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-R$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
102&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
102&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
102&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
102&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
102&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-Y$(u,\frac{1}{2},0)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
102&{\color{red}{\makecell{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$\\B$(0,v,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
102&{\color{red}{\makecell{R$(0,\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\F$(u,\frac{1}{2},w)$}}}&$2\mathrm{T}3(1),2\mathrm{T}4(1);\mathrm{T}3(1)\oplus\mathrm{T}4(1),\mathrm{T}3(1)\oplus\mathrm{T}4(1)$&Type a\\ \hline
102&{\color{red}{\makecell{R$(0,\frac{1}{2},\frac{1}{2})$-W$(0,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$F$(u,\frac{1}{2},w)$}}}&$\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}2(1)\oplus\mathrm{W}5(1);\mathrm{W}2(1)\oplus\mathrm{W}3(1),\mathrm{W}4(1)\oplus\mathrm{W}5(1)$&Type c\\ \hline
104&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
104&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
104&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-R$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
104&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
104&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
104&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
104&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-Y$(u,\frac{1}{2},0)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
104&{\color{red}{\makecell{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$\\B$(0,v,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &   Splitting pattern in the  hourglss band structure & Type  \\
\hline

104&{\color{red}{\makecell{R$(0,\frac{1}{2},\frac{1}{2})$-W$(0,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$F$(u,\frac{1}{2},w)$}}}&$\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}2(1)\oplus\mathrm{W}5(1);\mathrm{W}2(1)\oplus\mathrm{W}3(1),\mathrm{W}4(1)\oplus\mathrm{W}5(1)$&Type c\\ \hline
106&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
106&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
106&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
106&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
106&{\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{V}6(2),2\mathrm{V}7(2);\mathrm{V}6(2)\oplus\mathrm{V}7(2),\mathrm{V}6(2)\oplus\mathrm{V}7(2)$&Type a\\ \hline
106&{\color{red}{\makecell{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$\\B$(0,v,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
108&{\bf\color{red}{N$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
108&{\bf\color{red}{N$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
108&{\bf\color{red}{N$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-M$(2,0,1)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
109&{\bf\color{red}{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-GM$(0,0,0)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
109&{\bf\color{red}{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-LD$(0,0,w)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
109&{\bf\color{red}{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-Y$(1-u,1-u,1)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
109&{\color{red}{\makecell{X$(\frac{1}{2},\frac{1}{2},0)$-DT$(u,u,0)$-GM$(0,0,0)$\\A$(u,u,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
109&\textbf{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
110&{\bf\color{red}{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-GM$(0,0,0)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
110&{\bf\color{red}{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-LD$(0,0,w)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
110&{\bf\color{red}{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-Y$(1-u,1-u,1)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
110&{\bf\color{red}{N$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
110&{\bf\color{red}{N$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
110&{\color{red}{\makecell{X$(\frac{1}{2},\frac{1}{2},0)$-DT$(u,u,0)$-GM$(0,0,0)$\\A$(u,u,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
110&\textbf{P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-A$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{A}4(1),2\mathrm{A}3(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
110&\textbf{P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-A$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{A}4(1),2\mathrm{A}3(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
110&\textbf{P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-A$(u,u,w)$-Y$(1-u,1-u,1)$}&$2\mathrm{A}4(1),2\mathrm{A}3(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
110&\textbf{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
113&{\color{red}{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
113&{\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-U$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
114&{\color{red}{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
117&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
117&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
117&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
117&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
117&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
117&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
117&{\color{red}{\makecell{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$\\B$(0,v,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
117&{\color{red}{\makecell{R$(0,\frac{1}{2},\frac{1}{2})$-U$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\B$(0,v,w)$}}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

118&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
118&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
118&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-R$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
118&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
118&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
118&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
118&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
118&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-Y$(u,\frac{1}{2},0)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
118&{\color{red}{\makecell{X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$\\B$(0,v,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
118&{\color{red}{\makecell{R$(0,\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\F$(u,\frac{1}{2},w)$}}}&$2\mathrm{T}3(1),2\mathrm{T}4(1);\mathrm{T}3(1)\oplus\mathrm{T}4(1),\mathrm{T}3(1)\oplus\mathrm{T}4(1)$&Type a\\ \hline
118&{\color{red}{\makecell{R$(0,\frac{1}{2},\frac{1}{2})$-W$(0,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$F$(u,\frac{1}{2},w)$}}}&$\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}2(1)\oplus\mathrm{W}5(1);\mathrm{W}2(1)\oplus\mathrm{W}3(1),\mathrm{W}4(1)\oplus\mathrm{W}5(1)$&Type c\\ \hline
120&{\bf\color{red}{N$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
120&{\bf\color{red}{N$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-M$(2,0,1)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
120&{\bf\color{red}{N$(\frac{1}{2},0,\frac{1}{2})$-B$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
120&{\color{red}{P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(\frac{1}{2},\frac{1}{2},w)$-X$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
122&{\bf\color{red}{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-GM$(0,0,0)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
122&{\bf\color{red}{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-LD$(0,0,w)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
122&{\bf\color{red}{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-Y$(u,u,1)$}}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
122&{\color{red}{\makecell{X$(\frac{1}{2},\frac{1}{2},0)$-DT$(u,u,0)$-GM$(0,0,0)$\\A$(u,u,w)$}}}&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
122&\textbf{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
122&\textbf{X$(\frac{1}{2},\frac{1}{2},0)$-A$(u,u,w)$-PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$}&$2\mathrm{A}3(1),2\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
130&{\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-U$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{U}2,4(2),2\mathrm{U}3,5(2);\mathrm{U}2,4(2)\oplus\mathrm{U}3,5(2),\mathrm{U}2,4(2)\oplus\mathrm{U}3,5(2)$&Type a\\ \hline
133&{\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{V}6(2),2\mathrm{V}7(2);\mathrm{V}6(2)\oplus\mathrm{V}7(2),\mathrm{V}6(2)\oplus\mathrm{V}7(2)$&Type a\\ \hline
138&{\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-U$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{U}2,4(2),2\mathrm{U}3,5(2);\mathrm{U}2,4(2)\oplus\mathrm{U}3,5(2),\mathrm{U}2,4(2)\oplus\mathrm{U}3,5(2)$&Type a\\ \hline
158&{\bf\color{red}{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
158&{\bf\color{red}{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-M$(\frac{1}{2},0,0)$}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
158&{\color{red}{\makecell{L$(\frac{1}{2},0,\frac{1}{2})$-U$(\frac{1}{2},0,w)$-M$(\frac{1}{2},0,0)$\\D$(u,0,w)$}}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
158&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
158&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
158&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-M$(\frac{1}{2},0,0)$}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
158&\textbf{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
158&\makecell{A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$\\D$(u,0,w)$}&$2\mathrm{DT}4(1),2\mathrm{DT}5(1);\mathrm{DT}4(1)\oplus\mathrm{DT}5(1),\mathrm{DT}4(1)\oplus\mathrm{DT}5(1)$&Type a\\ \hline
159&{\bf\color{red}{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&{\bf\color{red}{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &   Splitting pattern in the  hourglss band structure & Type  \\
\hline

159&{\color{red}{\makecell{L$(\frac{1}{2},0,\frac{1}{2})$-U$(\frac{1}{2},0,w)$-M$(\frac{1}{2},0,0)$\\C$(u,u,w)$}}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
159&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-KA$(-\frac{1}{3},-\frac{1}{3},0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-PA$(-\frac{1}{3},-\frac{1}{3},-w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-KA$(-\frac{1}{3},-\frac{1}{3},0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-PA$(-\frac{1}{3},-\frac{1}{3},-w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
159&\makecell{A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{DT}4(1),2\mathrm{DT}5(1);\mathrm{DT}4(1)\oplus\mathrm{DT}5(1),\mathrm{DT}4(1)\oplus\mathrm{DT}5(1)$&Type a\\ \hline
159&\makecell{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(u,u,\frac{1}{2})$-HA$(-\frac{1}{3},-\frac{1}{3},\frac{1}{2})$\\C$(u,u,w)$}&$2\mathrm{Q}3(1),2\mathrm{Q}4(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type a\\ \hline
161&{\bf\color{red}{L$(-\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,-u,w)$-GM$(0,0,0)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
161&{\bf\color{red}{L$(-\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,-u,w)$-F$(\frac{1}{2},-\frac{1}{2},1)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
161&\textbf{T$(0,0,\frac{3}{2})$-C$(u,-u,w)$-GM$(0,0,0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
161&\textbf{T$(0,0,\frac{3}{2})$-C$(u,-u,w)$-LD$(0,0,w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
161&\textbf{T$(0,0,\frac{3}{2})$-C$(u,-u,w)$-F$(\frac{1}{2},-\frac{1}{2},1)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
161&\textbf{L$(-\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,-u,w)$-LD$(0,0,w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
161&\makecell{T$(0,0,\frac{3}{2})$-LD$(0,0,w)$-GM$(0,0,0)$\\C$(u,-u,w)$}&$2\mathrm{LD}4(1),2\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1)$&Type a\\ \hline
169&{\color{red}{L$(\frac{1}{2},0,\frac{1}{2})$-U$(\frac{1}{2},0,w)$-M$(\frac{1}{2},0,0)$}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
170&{\color{red}{L$(\frac{1}{2},0,\frac{1}{2})$-U$(\frac{1}{2},0,w)$-M$(\frac{1}{2},0,0)$}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
173&{\color{red}{L$(\frac{1}{2},0,\frac{1}{2})$-U$(\frac{1}{2},0,w)$-M$(\frac{1}{2},0,0)$}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
173&A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$&$2\mathrm{DT}7(1),2\mathrm{DT}8(1);\mathrm{DT}7(1)\oplus\mathrm{DT}8(1),\mathrm{DT}7(1)\oplus\mathrm{DT}8(1)$&Type a\\ \hline
173&A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$&$\mathrm{DT}9(1)\oplus\mathrm{DT}11(1),\mathrm{DT}10(1)\oplus\mathrm{DT}12(1);\mathrm{DT}10(1)\oplus\mathrm{DT}11(1),\mathrm{DT}9(1)\oplus\mathrm{DT}12(1)$&Type c\\ \hline
178&{\color{red}{L$(\frac{1}{2},0,\frac{1}{2})$-U$(\frac{1}{2},0,w)$-M$(\frac{1}{2},0,0)$}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
179&{\color{red}{L$(\frac{1}{2},0,\frac{1}{2})$-U$(\frac{1}{2},0,w)$-M$(\frac{1}{2},0,0)$}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
182&{\color{red}{L$(\frac{1}{2},0,\frac{1}{2})$-U$(\frac{1}{2},0,w)$-M$(\frac{1}{2},0,0)$}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
182&A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$&$2\mathrm{DT}7(1),2\mathrm{DT}8(1);\mathrm{DT}7(1)\oplus\mathrm{DT}8(1),\mathrm{DT}7(1)\oplus\mathrm{DT}8(1)$&Type a\\ \hline
182&A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$&$\mathrm{DT}9(1)\oplus\mathrm{DT}11(1),\mathrm{DT}10(1)\oplus\mathrm{DT}12(1);\mathrm{DT}10(1)\oplus\mathrm{DT}11(1),\mathrm{DT}9(1)\oplus\mathrm{DT}12(1)$&Type c\\ \hline
185&{\bf\color{red}{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
185&{\bf\color{red}{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

185&{\bf\color{red}{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
185&{\bf\color{red}{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-U$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
185&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
185&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
185&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
185&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
185&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
185&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-U$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
185&\textbf{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
185&\textbf{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
186&{\bf\color{red}{R$(u,0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
186&{\bf\color{red}{R$(u,0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
186&{\bf\color{red}{R$(u,0,\frac{1}{2})$-D$(u,0,w)$-M$(\frac{1}{2},0,0)$}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
186&{\bf\color{red}{R$(u,0,\frac{1}{2})$-D$(u,0,w)$-U$(\frac{1}{2},0,w)$}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
188&{\bf\color{red}{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
188&{\bf\color{red}{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-M$(\frac{1}{2},0,0)$}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
188&{\bf\color{red}{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-SM$(u,0,0)$}}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
188&{\color{red}{\makecell{L$(\frac{1}{2},0,\frac{1}{2})$-U$(\frac{1}{2},0,w)$-M$(\frac{1}{2},0,0)$\\D$(u,0,w)$}}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
188&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
188&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
188&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-M$(\frac{1}{2},0,0)$}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
188&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-SM$(u,0,0)$}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
188&\textbf{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}3(1),2\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1)$&Type a\\ \hline
188&\makecell{A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$\\D$(u,0,w)$}&$2\mathrm{DT}4(1),2\mathrm{DT}5(1);\mathrm{DT}4(1)\oplus\mathrm{DT}5(1),\mathrm{DT}4(1)\oplus\mathrm{DT}5(1)$&Type a\\ \hline
190&{\bf\color{red}{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&{\bf\color{red}{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&{\bf\color{red}{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-KA$(-\frac{1}{3},-\frac{1}{3},0)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&{\bf\color{red}{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(u,u,0)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&{\bf\color{red}{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&{\color{red}{\makecell{L$(\frac{1}{2},0,\frac{1}{2})$-U$(\frac{1}{2},0,w)$-M$(\frac{1}{2},0,0)$\\C$(u,u,w)$}}}&$2\mathrm{U}3(1),2\mathrm{U}4(1);\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type a\\ \hline
190&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-KA$(-\frac{1}{3},-\frac{1}{3},0)$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-PA$(-\frac{1}{3},-\frac{1}{3},-w)$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

190&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(u,u,0)$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-HA$(-\frac{1}{3},-\frac{1}{3},-\frac{1}{2})$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-PA$(-\frac{1}{3},-\frac{1}{3},-w)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
190&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-A$(0,0,\frac{1}{2})$}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
190&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-L$(\frac{1}{2},0,\frac{1}{2})$}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
190&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(u,0,\frac{1}{2})$}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
190&\textbf{HA$(-\frac{1}{3},-\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-A$(0,0,\frac{1}{2})$}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
190&\textbf{HA$(-\frac{1}{3},-\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-L$(\frac{1}{2},0,\frac{1}{2})$}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
190&\textbf{HA$(-\frac{1}{3},-\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(u,0,\frac{1}{2})$}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
190&\makecell{A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{DT}5(1),2\mathrm{DT}4(1);\mathrm{DT}4(1)\oplus\mathrm{DT}5(1),\mathrm{DT}4(1)\oplus\mathrm{DT}5(1)$&Type a\\ \hline
190&\makecell{HA$(-\frac{1}{3},-\frac{1}{3},\frac{1}{2})$-Q$(u,u,\frac{1}{2})$-L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{Q}3(1)\oplus\mathrm{Q}5(1),\mathrm{Q}2(1)\oplus\mathrm{Q}4(1);\mathrm{Q}2(1)\oplus\mathrm{Q}3(1),\mathrm{Q}4(1)\oplus\mathrm{Q}5(1)$&Type c\\ \hline
198&X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$&$2\mathrm{DT}3(1),2\mathrm{DT}4(1);\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type a\\ \hline
205&{\color{red}{\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-ZA$(\frac{1}{2},u,0)$-X$(\frac{1}{2},0,0)$\\B$(u,\frac{1}{2},w)$}}}&$2\mathrm{ZA}2,3(2),2\mathrm{ZA}4,5(2);\mathrm{ZA}2,3(2)\oplus\mathrm{ZA}4,5(2),\mathrm{ZA}2,3(2)\oplus\mathrm{ZA}4,5(2)$&Type a\\ \hline
208&GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$&$\mathrm{DT}6(1)\oplus\mathrm{DT}8(1),\mathrm{DT}5(1)\oplus\mathrm{DT}7(1);\mathrm{DT}5(1)\oplus\mathrm{DT}8(1),\mathrm{DT}6(1)\oplus\mathrm{DT}7(1)$&Type c\\ \hline
208&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$&$\mathrm{T}6(1)\oplus\mathrm{T}7(1),\mathrm{T}5(1)\oplus\mathrm{T}8(1);\mathrm{T}5(1)\oplus\mathrm{T}7(1),\mathrm{T}6(1)\oplus\mathrm{T}8(1)$&Type c\\ \hline
210&GM$(0,0,0)$-DT$(0,v,0)$-X$(0,1,0)$&$\mathrm{DT}6(1)\oplus\mathrm{DT}8(1),\mathrm{DT}5(1)\oplus\mathrm{DT}7(1);\mathrm{DT}5(1)\oplus\mathrm{DT}8(1),\mathrm{DT}6(1)\oplus\mathrm{DT}7(1)$&Type c\\ \hline
214&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}6(1)\oplus\mathrm{DT}8(1),\mathrm{DT}5(1)\oplus\mathrm{DT}7(1);\mathrm{DT}5(1)\oplus\mathrm{DT}8(1),\mathrm{DT}6(1)\oplus\mathrm{DT}7(1)$&Type c\\ \hline
219&{\color{red}{W$(\frac{1}{2},1,0)$-V$(u,1,0)$-X$(0,1,0)$}}&$2\mathrm{V}3(1),2\mathrm{V}4(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
219&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
219&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-X$(0,0,1)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
219&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
219&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,v)$}&$2\mathrm{C}3(1),2\mathrm{C}4(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
220&{\bf\color{red}{N$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-DT$(0,0,v)$}}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
220&{\bf\color{red}{N$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-G$(-u,-u,-1)$}}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
220&\textbf{N$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
220&\textbf{N$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
220&\textbf{N$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
220&\textbf{N$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}4(1),2\mathrm{C}3(1);\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1)$&Type a\\ \hline
220&\makecell{N$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}4(1),2\mathrm{SM}3(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
222&X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$&$2\mathrm{DT}7(2),2\mathrm{DT}6(2);\mathrm{DT}6(2)\oplus\mathrm{DT}7(2),\mathrm{DT}6(2)\oplus\mathrm{DT}7(2)$&Type a\\ \hline
226&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-LD$(u,u,u)$-GM$(0,0,0)$&$2\mathrm{LD}4,5(2),2\mathrm{LD}6(2);\mathrm{LD}4,5(2)\oplus\mathrm{LD}6(2),\mathrm{LD}4,5(2)\oplus\mathrm{LD}6(2)$&Type a\\ \hline
228&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-LD$(u,u,u)$-GM$(0,0,0)$&$2\mathrm{LD}4,5(2),2\mathrm{LD}6(2);\mathrm{LD}4,5(2)\oplus\mathrm{LD}6(2),\mathrm{LD}4,5(2)\oplus\mathrm{LD}6(2)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the hourglass band structure & Type  \\
\hline

29&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
29&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
29&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
29&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
29&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
29&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-M$(u,0,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
29&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-M$(u,0,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
29&{\bf\color{red}{A$(u,0,\frac{1}{2})$-M$(u,0,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
29&{\bf\color{red}{A$(u,0,\frac{1}{2})$-M$(u,0,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
29&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
29&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
29&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
29&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
33&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
33&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
33&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
33&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
33&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
33&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
33&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
33&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
33&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-M$(u,0,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
33&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-M$(u,0,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
33&{\bf\color{red}{A$(u,0,\frac{1}{2})$-M$(u,0,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
33&{\bf\color{red}{A$(u,0,\frac{1}{2})$-M$(u,0,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
33&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$\\L$(\frac{1}{2},v,w)$}}}&$\mathrm{Q}1(1)\oplus\mathrm{Q}3(1),\mathrm{Q}2(1)\oplus\mathrm{Q}4(1);\mathrm{Q}1(1)\oplus\mathrm{Q}2(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type c\\ \hline
52&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{Q$(\frac{1}{2},\frac{1}{2},w)$-L$(\frac{1}{2},v,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{Q$(\frac{1}{2},\frac{1}{2},w)$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{Q$(\frac{1}{2},\frac{1}{2},w)$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{Q$(\frac{1}{2},\frac{1}{2},w)$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
52&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
52&{\bf\color{red}{C$(u,\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}1(1),2\mathrm{V}2(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
52&{\bf\color{red}{C$(u,\frac{1}{2},0)$-V$(u,v,0)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{V}1(1),2\mathrm{V}2(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &   Splitting pattern in the  hourglss band structure & Type  \\
\hline

52&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$\\L$(\frac{1}{2},v,w)$}}}&$\mathrm{P}1(1)\oplus\mathrm{P}3(1),\mathrm{P}2(1)\oplus\mathrm{P}4(1);\mathrm{P}1(1)\oplus\mathrm{P}2(1),\mathrm{P}3(1)\oplus\mathrm{P}4(1)$&Type c\\ \hline
54&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
54&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
54&{\bf\color{red}{G$(\frac{1}{2},0,w)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
54&{\bf\color{red}{G$(\frac{1}{2},0,w)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
54&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
54&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
54&{\bf\color{red}{Q$(\frac{1}{2},\frac{1}{2},w)$-N$(u,\frac{1}{2},w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
54&{\bf\color{red}{Q$(\frac{1}{2},\frac{1}{2},w)$-N$(u,\frac{1}{2},w)$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
54&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
54&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
54&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
54&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
54&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
56&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
56&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
56&{\bf\color{red}{H$(0,\frac{1}{2},w)$-K$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
56&{\bf\color{red}{H$(0,\frac{1}{2},w)$-K$(0,v,w)$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
56&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
56&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
56&{\bf\color{red}{G$(\frac{1}{2},0,w)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
56&{\bf\color{red}{G$(\frac{1}{2},0,w)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
56&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
56&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
56&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
56&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
56&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
56&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
56&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
56&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
56&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
57&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
57&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
57&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
57&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
57&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
57&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
57&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
57&{\bf\color{red}{P$(\frac{1}{2},v,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
60&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
60&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

60&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
60&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
60&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
60&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
60&{\bf\color{red}{G$(\frac{1}{2},0,w)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
60&{\bf\color{red}{G$(\frac{1}{2},0,w)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
60&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
60&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
60&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-C$(u,\frac{1}{2},0)$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
60&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
60&{\bf\color{red}{E$(u,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
61&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
61&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
61&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
61&{\bf\color{red}{B$(0,v,\frac{1}{2})$-K$(0,v,w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
61&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
61&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
61&{\bf\color{red}{G$(\frac{1}{2},0,w)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
61&{\bf\color{red}{G$(\frac{1}{2},0,w)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
61&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
61&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
61&{\bf\color{red}{C$(u,\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}1(1),2\mathrm{V}2(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
61&{\bf\color{red}{C$(u,\frac{1}{2},0)$-V$(u,v,0)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{V}1(1),2\mathrm{V}2(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
62&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
62&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
62&{\bf\color{red}{C$(u,\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}1(1),2\mathrm{V}2(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
62&{\bf\color{red}{C$(u,\frac{1}{2},0)$-V$(u,v,0)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{V}1(1),2\mathrm{V}2(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
85&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
85&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
85&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
85&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
85&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\D$(u,v,0)$}&$2\mathrm{DT}2(1),2\mathrm{DT}1(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1)$&Type a\\ \hline
85&\makecell{Z$(0,0,\frac{1}{2})$-S$(u,u,\frac{1}{2})$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$2\mathrm{S}2(1),2\mathrm{S}1(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
85&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$2\mathrm{SM}2(1),2\mathrm{SM}1(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
85&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$2\mathrm{U}2(1),2\mathrm{U}1(1);\mathrm{U}1(1)\oplus\mathrm{U}2(1),\mathrm{U}1(1)\oplus\mathrm{U}2(1)$&Type a\\ \hline
86&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
86&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

86&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
86&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
86&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\D$(u,v,0)$}&$2\mathrm{DT}2(1),2\mathrm{DT}1(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1)$&Type a\\ \hline
86&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$2\mathrm{S}1(1),2\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
86&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$2\mathrm{SM}2(1),2\mathrm{SM}1(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
86&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$2\mathrm{T}2(1),2\mathrm{T}1(1);\mathrm{T}1(1)\oplus\mathrm{T}2(1),\mathrm{T}1(1)\oplus\mathrm{T}2(1)$&Type a\\ \hline
88&\textbf{GM$(0,0,0)$-C$(u,v,0)$-M$(1,2,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
88&\textbf{GM$(0,0,0)$-C$(u,v,0)$-X$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
88&\makecell{GM$(0,0,0)$-DT$(u,u,0)$-X$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,v,0)$}&$2\mathrm{DT}2(1),2\mathrm{DT}1(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1)$&Type a\\ \hline
88&\makecell{GM$(0,0,0)$-SM$(u,0,0)$-M$(1,0,0)$\\C$(u,v,0)$}&$2\mathrm{SM}2(1),2\mathrm{SM}1(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
90&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$&$2\mathrm{S}1(1),2\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
90&M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
92&M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
94&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$&$2\mathrm{S}2(1),2\mathrm{S}1(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
94&M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
96&M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
100&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
100&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
100&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
100&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
100&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
100&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
100&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
100&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
100&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
100&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
100&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
100&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$2\mathrm{S}1(1),2\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
100&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
101&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
101&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
101&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
101&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

101&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
101&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
101&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
101&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
101&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
101&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
101&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
101&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}2(1),2\mathrm{S}1(1);2\mathrm{S}1(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type d\\ \hline
101&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}2(1),2\mathrm{S}2(1);2\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type d\\ \hline
101&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$2\mathrm{S}1(1),2\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
102&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
102&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
102&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
102&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
102&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
102&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
102&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
102&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
102&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
102&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
102&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
102&\makecell{Z$(0,0,\frac{1}{2})$-S$(u,u,\frac{1}{2})$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\C$(u,u,w)$}&$2\mathrm{S}1(1),2\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
102&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
104&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
104&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
104&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
104&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
104&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
104&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
104&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
104&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
104&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
104&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-W$(0,\frac{1}{2},w)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
104&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
104&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

104&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
104&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\F$(u,\frac{1}{2},w)$}&$2\mathrm{T}2(1),2\mathrm{T}1(1);\mathrm{T}1(1)\oplus\mathrm{T}2(1),\mathrm{T}1(1)\oplus\mathrm{T}2(1)$&Type a\\ \hline
104&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$F$(u,\frac{1}{2},w)$}&$\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1);\mathrm{V}1(1)\oplus\mathrm{V}3(1),\mathrm{V}2(1)\oplus\mathrm{V}4(1)$&Type c\\ \hline
105&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
105&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
105&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
105&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
106&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
106&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
106&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
106&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-W$(0,\frac{1}{2},w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
106&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
106&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
106&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
106&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
106&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
106&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
106&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
106&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
106&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\B$(0,v,w)$}&$2\mathrm{U}1(1),2\mathrm{U}2(1);\mathrm{U}1(1)\oplus\mathrm{U}2(1),\mathrm{U}1(1)\oplus\mathrm{U}2(1)$&Type a\\ \hline
106&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$}&$\mathrm{V}1(1)\oplus\mathrm{V}4(1),\mathrm{V}2(1)\oplus\mathrm{V}3(1);\mathrm{V}2(1)\oplus\mathrm{V}4(1),\mathrm{V}1(1)\oplus\mathrm{V}3(1)$&Type c\\ \hline
108&\textbf{P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-A$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
108&\textbf{P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-A$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
108&\textbf{P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-A$(u,u,w)$-M$(1,1,1)$}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
109&\textbf{M$(2,0,1)$-B$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
109&\textbf{M$(2,0,1)$-B$(u,0,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
109&\makecell{M$(1,0,0)$-SM$(u,0,0)$-GM$(0,0,0)$\\B$(u,0,w)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
110&\textbf{M$(2,0,1)$-B$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
110&\textbf{M$(2,0,1)$-B$(u,0,w)$-LD$(0,0,w)$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
110&\textbf{M$(2,0,1)$-B$(u,0,w)$-N$(\frac{1}{2},0,\frac{1}{2})$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
110&\makecell{M$(1,0,0)$-SM$(u,0,0)$-GM$(0,0,0)$\\B$(u,0,w)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
113&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
113&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
113&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

113&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
113&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
113&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$2\mathrm{S}1(1),2\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
113&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
114&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
114&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
114&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
114&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
114&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
114&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
114&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
114&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
114&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
114&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
114&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
114&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
114&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
114&Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$&$2\mathrm{U}2(1),2\mathrm{U}1(1);\mathrm{U}1(1)\oplus\mathrm{U}2(1),\mathrm{U}1(1)\oplus\mathrm{U}2(1)$&Type a\\ \hline
114&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$&$\mathrm{S}1(1)\oplus\mathrm{S}2(1),2\mathrm{S}1(1);2\mathrm{S}1(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type d\\ \hline
116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$&$\mathrm{S}1(1)\oplus\mathrm{S}2(1),2\mathrm{S}2(1);2\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type d\\ \hline
116&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$&$2\mathrm{S}1(1),2\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
117&A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$&$2\mathrm{S}2(1),2\mathrm{S}1(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
117&M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$&$2\mathrm{SM}2(1),2\mathrm{SM}1(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
118&Z$(0,0,\frac{1}{2})$-S$(u,u,\frac{1}{2})$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&$2\mathrm{S}1(1),2\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
118&M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$&$2\mathrm{SM}2(1),2\mathrm{SM}1(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
122&M$(1,0,0)$-SM$(u,0,0)$-GM$(0,0,0)$&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
125&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
125&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
125&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
125&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
125&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
125&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
125&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
125&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
125&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
125&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
125&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{U}2(1)\oplus\mathrm{U}3(1),\mathrm{U}1(1)\oplus\mathrm{U}4(1);\mathrm{U}1(1)\oplus\mathrm{U}2(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type c\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
126&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
126&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-W$(0,\frac{1}{2},w)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
126&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$F$(u,\frac{1}{2},w)$}&$\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1);\mathrm{V}1(1)\oplus\mathrm{V}3(1),\mathrm{V}2(1)\oplus\mathrm{V}4(1)$&Type c\\ \hline
126&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
126&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
126&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
126&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\F$(u,\frac{1}{2},w)$}&$\mathrm{T}2(1)\oplus\mathrm{T}4(1),\mathrm{T}1(1)\oplus\mathrm{T}3(1);\mathrm{T}1(1)\oplus\mathrm{T}2(1),\mathrm{T}3(1)\oplus\mathrm{T}4(1)$&Type c\\ \hline
127&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
127&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
127&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
127&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
127&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
127&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$2\mathrm{S}3(1),2\mathrm{S}4(1);\mathrm{S}3(1)\oplus\mathrm{S}4(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1)$&Type a\\ \hline
127&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$2\mathrm{S}2(1),2\mathrm{S}1(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
127&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}3(1),2\mathrm{SM}4(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
127&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}2(1),2\mathrm{SM}1(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
128&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
128&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
128&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
128&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

128&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
128&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
128&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
128&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
128&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
128&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
128&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
128&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
128&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
128&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}3(1),2\mathrm{SM}4(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
128&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}2(1),2\mathrm{SM}1(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
129&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
129&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
129&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
129&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

129&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
129&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
129&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
129&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
129&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
129&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
129&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
129&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
129&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\B$(0,v,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{U}2(1)\oplus\mathrm{U}3(1),\mathrm{U}1(1)\oplus\mathrm{U}4(1);\mathrm{U}1(1)\oplus\mathrm{U}3(1),\mathrm{U}2(1)\oplus\mathrm{U}4(1)$&Type c\\ \hline
130&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&{\bf\color{red}{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&{\bf\color{red}{T$(u,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-S$(u,u,\frac{1}{2})$}}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
130&{\bf\color{red}{T$(u,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
130&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&\textbf{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&\textbf{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&\textbf{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
130&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
130&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
130&\textbf{T$(u,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

130&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
130&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
130&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
131&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
131&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
131&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
131&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}3(1)$&Type e\\ \hline
132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}3(1)$&Type e\\ \hline
132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type e\\ \hline
132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type e\\ \hline
132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
133&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
133&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
133&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
133&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
133&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-W$(0,\frac{1}{2},w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
133&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
133&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
133&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
133&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$}&$\mathrm{V}2(1)\oplus\mathrm{V}3(1),\mathrm{V}1(1)\oplus\mathrm{V}4(1);\mathrm{V}1(1)\oplus\mathrm{V}3(1),\mathrm{V}2(1)\oplus\mathrm{V}4(1)$&Type c\\ \hline
133&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
133&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
133&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
133&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\B$(0,v,w)$}&$\mathrm{U}1(1)\oplus\mathrm{U}3(1),\mathrm{U}2(1)\oplus\mathrm{U}4(1);\mathrm{U}1(1)\oplus\mathrm{U}2(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type c\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
134&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
134&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
134&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
134&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
134&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-U$(0,v,\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
134&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
134&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
134&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
134&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

134&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
134&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{T}2(1)\oplus\mathrm{T}3(1),\mathrm{T}1(1)\oplus\mathrm{T}4(1);\mathrm{T}1(1)\oplus\mathrm{T}2(1),\mathrm{T}3(1)\oplus\mathrm{T}4(1)$&Type c\\ \hline
135&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
135&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-S$(u,u,\frac{1}{2})$}}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
135&{\bf\color{red}{T$(u,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
135&{\bf\color{red}{T$(u,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-S$(u,u,\frac{1}{2})$}}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
135&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
135&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
135&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
135&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
135&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
135&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
135&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-W$(0,\frac{1}{2},w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
135&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
135&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
135&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
135&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
135&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
135&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
135&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
135&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
135&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
135&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}3(1),2\mathrm{SM}4(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
135&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}2(1),2\mathrm{SM}1(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
135&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\B$(0,v,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{U}1(1)\oplus\mathrm{U}3(1),\mathrm{U}2(1)\oplus\mathrm{U}4(1);\mathrm{U}2(1)\oplus\mathrm{U}3(1),\mathrm{U}1(1)\oplus\mathrm{U}4(1)$&Type c\\ \hline
135&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}1(1)\oplus\mathrm{U}2(1);\mathrm{U}1(1)\oplus\mathrm{U}4(1),\mathrm{U}2(1)\oplus\mathrm{U}3(1)$&Type c\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
136&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
136&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
136&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}3(1)$&Type e\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}3(1)$&Type e\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type e\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type e\\ \hline
136&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
136&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\C$(u,u,w)$}&$2\mathrm{SM}4(1),2\mathrm{SM}3(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
137&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
137&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
137&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
137&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
137&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
137&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
137&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\B$(0,v,w)$}&$\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}1(1)\oplus\mathrm{U}2(1);\mathrm{U}1(1)\oplus\mathrm{U}3(1),\mathrm{U}2(1)\oplus\mathrm{U}4(1)$&Type c\\ \hline
138&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&{\bf\color{red}{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&{\bf\color{red}{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&{\bf\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
138&{\bf\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
138&{\bf\color{red}{T$(u,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
138&{\bf\color{red}{T$(u,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
138&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
138&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&\textbf{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&\textbf{W$(0,\frac{1}{2},w)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{V$(\frac{1}{2},\frac{1}{2},w)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
138&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
138&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$2\mathrm{S}1(1),2\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1)$&Type a\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$2\mathrm{S}1(1),2\mathrm{S}3(1);\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}3(1)$&Type a\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$2\mathrm{S}4(1),2\mathrm{S}2(1);\mathrm{S}2(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type a\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$2\mathrm{S}2(1),2\mathrm{S}3(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1)$&Type a\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{S}3(1)\oplus\mathrm{S}4(1),2\mathrm{S}1(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}3(1)$&Type b\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{S}3(1)\oplus\mathrm{S}4(1),2\mathrm{S}2(1);\mathrm{S}2(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1)$&Type b\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}2(1),2\mathrm{S}4(1);\mathrm{S}2(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1)$&Type b\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}2(1),2\mathrm{S}3(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}3(1)$&Type b\\ \hline
138&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{S}3(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1)$&Type c\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{S}3(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
138&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

138&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
140&\textbf{P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-A$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
140&\textbf{P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-A$(u,u,w)$-M$(1,1,1)$}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
140&\textbf{P$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-A$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
141&\textbf{M$(2,0,1)$-B$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
141&\textbf{M$(2,0,1)$-B$(u,0,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
141&\textbf{GM$(0,0,0)$-C$(u,v,0)$-M$(1,2,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
141&\textbf{GM$(0,0,0)$-C$(u,v,0)$-X$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
141&\textbf{GM$(0,0,0)$-C$(u,v,0)$-Y$(u,1-u,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
141&\makecell{GM$(0,0,0)$-DT$(u,u,0)$-X$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,v,0)$}&$\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1);\mathrm{DT}1(1)\oplus\mathrm{DT}4(1),\mathrm{DT}2(1)\oplus\mathrm{DT}3(1)$&Type c\\ \hline
141&\makecell{GM$(0,0,0)$-SM$(u,0,0)$-M$(1,0,0)$\\B$(u,0,w)$$\mid$C$(u,v,0)$}&$\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
141&\makecell{GM$(0,0,0)$-SM$(u,0,0)$-M$(1,0,0)$\\C$(u,v,0)$}&$\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
142&\textbf{M$(2,0,1)$-B$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
142&\textbf{M$(2,0,1)$-B$(u,0,w)$-LD$(0,0,w)$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
142&\textbf{M$(2,0,1)$-B$(u,0,w)$-N$(\frac{1}{2},0,\frac{1}{2})$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
142&\textbf{GM$(0,0,0)$-C$(u,v,0)$-M$(1,2,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
142&\textbf{GM$(0,0,0)$-C$(u,v,0)$-X$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
142&\textbf{GM$(0,0,0)$-C$(u,v,0)$-Y$(u,1-u,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
142&\makecell{GM$(0,0,0)$-DT$(u,u,0)$-X$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,v,0)$}&$\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1);\mathrm{DT}1(1)\oplus\mathrm{DT}4(1),\mathrm{DT}2(1)\oplus\mathrm{DT}3(1)$&Type c\\ \hline
142&\makecell{GM$(0,0,0)$-SM$(u,0,0)$-M$(1,0,0)$\\B$(u,0,w)$$\mid$C$(u,v,0)$}&$\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
142&\makecell{GM$(0,0,0)$-SM$(u,0,0)$-M$(1,0,0)$\\C$(u,v,0)$}&$\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
173&A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$&$\mathrm{DT}3(1)\oplus\mathrm{DT}6(1),\mathrm{DT}4(1)\oplus\mathrm{DT}5(1);\mathrm{DT}4(1)\oplus\mathrm{DT}6(1),\mathrm{DT}3(1)\oplus\mathrm{DT}5(1)$&Type c\\ \hline
182&A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$&$\mathrm{DT}3(1)\oplus\mathrm{DT}6(1),\mathrm{DT}4(1)\oplus\mathrm{DT}5(1);\mathrm{DT}4(1)\oplus\mathrm{DT}6(1),\mathrm{DT}3(1)\oplus\mathrm{DT}5(1)$&Type c\\ \hline
185&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

185&\textbf{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
185&\textbf{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
186&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
186&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
186&\textbf{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
186&\textbf{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
186&\textbf{R$(u,0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
186&\textbf{R$(u,0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
193&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{Q$(u,u,\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
194&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
194&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
194&\textbf{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
194&\textbf{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
194&\textbf{R$(u,0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
194&\textbf{R$(u,0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
201&\textbf{GM$(0,0,0)$-A$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
201&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
201&\textbf{GM$(0,0,0)$-A$(u,v,0)$-Z$(u,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
201&\textbf{GM$(0,0,0)$-A$(u,v,0)$-ZA$(\frac{1}{2},u,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
201&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
201&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
201&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-Z$(u,\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
201&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-ZA$(0,\frac{1}{2},u)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

201&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\A$(u,v,0)$}&$2\mathrm{DT}1(1),2\mathrm{DT}2(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1)$&Type a\\ \hline
201&\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$\\B$(u,\frac{1}{2},w)$}&$2\mathrm{T}1(1),2\mathrm{T}2(1);\mathrm{T}1(1)\oplus\mathrm{T}2(1),\mathrm{T}1(1)\oplus\mathrm{T}2(1)$&Type a\\ \hline
201&\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,\frac{1}{2},u)$-X$(0,\frac{1}{2},0)$\\B$(u,\frac{1}{2},w)$}&$2\mathrm{S}2(1),2\mathrm{S}1(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1)$&Type a\\ \hline
201&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
203&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
203&\textbf{GM$(0,0,0)$-A$(u,v,0)$-V$(u,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
203&\textbf{GM$(0,0,0)$-A$(u,v,0)$-W$(\frac{1}{2},1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
203&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,1,0)$\\A$(u,v,0)$}&$2\mathrm{DT}1(1),2\mathrm{DT}2(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1)$&Type a\\ \hline
203&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-X$(1,1,0)$\\A$(u,v,0)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
205&{\bf\color{red}{X$(0,\frac{1}{2},0)$-A$(u,v,0)$-ZA$(\frac{1}{2},u,0)$}}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
205&{\bf\color{red}{Z$(u,\frac{1}{2},0)$-A$(u,v,0)$-ZA$(\frac{1}{2},u,0)$}}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
205&\textbf{GM$(0,0,0)$-A$(u,v,0)$-ZA$(\frac{1}{2},u,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
206&\textbf{GM$(0,0,0)$-A$(u,v,0)$-N$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
206&\textbf{H$(1,2,0)$-A$(u,v,0)$-N$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
206&\makecell{H$(1,1,1)$-G$(u+1,1-u,1)$-N$(\frac{1}{2},\frac{3}{2},1)$\\A$(u,v,0)$}&$2\mathrm{G}2(1),2\mathrm{G}1(1);\mathrm{G}1(1)\oplus\mathrm{G}2(1),\mathrm{G}1(1)\oplus\mathrm{G}2(1)$&Type a\\ \hline
206&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-N$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$}&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
212&M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
213&M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$&$2\mathrm{SM}1(1),2\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1)$&Type a\\ \hline
215&\makecell{GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{LD}1(1)\oplus\mathrm{LD}3(2),\mathrm{LD}2(1)\oplus\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type e\\ \hline
217&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}1(1)\oplus\mathrm{DT}3,4(2);\mathrm{DT}1(1)\oplus\mathrm{DT}3,4(2),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1)$&Type e\\ \hline
217&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}2(1)\oplus\mathrm{DT}3,4(2);\mathrm{DT}2(1)\oplus\mathrm{DT}3,4(2),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1)$&Type e\\ \hline
217&\makecell{H$(1,1,1)$-LD$(u,u,u)$-PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{LD}1(1)\oplus\mathrm{LD}3(2),\mathrm{LD}2(1)\oplus\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type e\\ \hline
217&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\C$(u,u,w)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}3,4(2),\mathrm{DT}2(1)\oplus\mathrm{DT}3,4(2);\mathrm{DT}2(1)\oplus\mathrm{DT}3,4(2),\mathrm{DT}1(1)\oplus\mathrm{DT}3,4(2)$&Type e\\ \hline
218&X$(0,\frac{1}{2},0)$-Z$(u,\frac{1}{2},0)$-M$(\frac{1}{2},\frac{1}{2},0)$&$2\mathrm{Z}2(1),2\mathrm{Z}1(1);\mathrm{Z}1(1)\oplus\mathrm{Z}2(1),\mathrm{Z}1(1)\oplus\mathrm{Z}2(1)$&Type a\\ \hline
218&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-LD$(u,u,u)$-GM$(0,0,0)$&$\mathrm{LD}1(1)\oplus\mathrm{LD}2(1),2\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type b\\ \hline
219&W$(\frac{1}{2},1,0)$-V$(u,1,0)$-X$(0,1,0)$&$2\mathrm{V}1(1),2\mathrm{V}2(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
219&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-LD$(u,u,u)$-GM$(0,0,0)$&$\mathrm{LD}1(1)\oplus\mathrm{LD}2(1),2\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type b\\ \hline
221&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
221&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
221&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
221&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

221&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
221&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
221&\textbf{X$(0,\frac{1}{2},0)$-B$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
221&\textbf{X$(0,\frac{1}{2},0)$-B$(u,\frac{1}{2},w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
221&\makecell{GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2);\mathrm{LD}1(1)\oplus\mathrm{LD}3(2),\mathrm{LD}2(1)\oplus\mathrm{LD}3(2)$&Type e\\ \hline
221&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-Z$(u,\frac{1}{2},0)$-X$(0,\frac{1}{2},0)$\\A$(u,v,0)$$\mid$B$(u,\frac{1}{2},w)$}&$\mathrm{Z}2(1)\oplus\mathrm{Z}3(1),\mathrm{Z}1(1)\oplus\mathrm{Z}4(1);\mathrm{Z}1(1)\oplus\mathrm{Z}3(1),\mathrm{Z}2(1)\oplus\mathrm{Z}4(1)$&Type c\\ \hline
222&\textbf{GM$(0,0,0)$-A$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
222&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
222&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
222&\textbf{GM$(0,0,0)$-A$(u,v,0)$-Z$(u,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-X$(0,0,\frac{1}{2})$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-DT$(0,0,v)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),2\mathrm{DT}5(2);\mathrm{DT}3(1)\oplus\mathrm{DT}5(2),\mathrm{DT}2(1)\oplus\mathrm{DT}5(2)$&Type b\\ \hline
222&X$(0,\frac{1}{2},0)$-DT$(0,v,0)$-GM$(0,0,0)$&$\mathrm{DT}1(1)\oplus\mathrm{DT}4(1),2\mathrm{DT}5(2);\mathrm{DT}4(1)\oplus\mathrm{DT}5(2),\mathrm{DT}1(1)\oplus\mathrm{DT}5(2)$&Type b\\ \hline
222&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-LD$(u,u,u)$-GM$(0,0,0)$&$\mathrm{LD}1(1)\oplus\mathrm{LD}2(1),2\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type b\\ \hline
222&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\A$(u,v,0)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1);\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
222&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
222&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
223&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
223&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
223&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
223&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
223&\textbf{X$(0,\frac{1}{2},0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
223&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-LD$(u,u,u)$-GM$(0,0,0)$&$\mathrm{LD}1(1)\oplus\mathrm{LD}2(1),2\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type b\\ \hline
223&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-Z$(u,\frac{1}{2},0)$-X$(0,\frac{1}{2},0)$\\A$(u,v,0)$}&$\mathrm{Z}1(1)\oplus\mathrm{Z}4(1),\mathrm{Z}2(1)\oplus\mathrm{Z}3(1);\mathrm{Z}1(1)\oplus\mathrm{Z}2(1),\mathrm{Z}3(1)\oplus\mathrm{Z}4(1)$&Type c\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-X$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-X$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
224&\textbf{GM$(0,0,0)$-A$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
224&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
224&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

224&\textbf{GM$(0,0,0)$-A$(u,v,0)$-Z$(u,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
224&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
224&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
224&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
224&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-Z$(u,\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-X$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-DT$(0,0,v)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{X$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{X$(0,0,\frac{1}{2})$-C$(u,u,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{X$(0,0,\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,v)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{X$(0,0,\frac{1}{2})$-C$(u,u,w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{X$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\makecell{GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2);\mathrm{LD}1(1)\oplus\mathrm{LD}3(2),\mathrm{LD}2(1)\oplus\mathrm{LD}3(2)$&Type e\\ \hline
224&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
224&\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$\\B$(u,\frac{1}{2},w)$$\mid$C$(u,u,w)$}&$\mathrm{T}1(1)\oplus\mathrm{T}2(1),\mathrm{T}3(1)\oplus\mathrm{T}4(1);\mathrm{T}1(1)\oplus\mathrm{T}3(1),\mathrm{T}2(1)\oplus\mathrm{T}4(1)$&Type c\\ \hline
224&\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,\frac{1}{2},u)$-X$(0,\frac{1}{2},0)$\\B$(u,\frac{1}{2},w)$}&$\mathrm{S}3(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1)$&Type c\\ \hline
224&\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,\frac{1}{2},u)$-X$(0,\frac{1}{2},0)$\\B$(u,\frac{1}{2},w)$$\mid$C$(u,u,w)$}&$\mathrm{S}3(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
224&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
224&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
225&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
225&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
225&\textbf{GM$(0,0,0)$-A$(u,v,0)$-W$(\frac{1}{2},1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
226&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
226&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
226&\textbf{GM$(0,0,0)$-A$(u,v,0)$-W$(\frac{1}{2},1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
226&\textbf{W$(\frac{1}{2},1,0)$-A$(u,v,0)$-X$(0,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
226&\textbf{W$(\frac{1}{2},1,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
226&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-LD$(u,u,u)$-GM$(0,0,0)$&$\mathrm{LD}1(1)\oplus\mathrm{LD}2(1),2\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type b\\ \hline
227&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
227&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

227&\textbf{GM$(0,0,0)$-A$(u,v,0)$-W$(\frac{1}{2},1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
227&\textbf{GM$(0,0,0)$-A$(u,v,0)$-V$(u,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
227&\textbf{X$(0,0,1)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
227&\textbf{X$(0,0,1)$-C$(u,u,w)$-L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
227&\textbf{X$(0,0,1)$-C$(u,u,w)$-DT$(0,0,v)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
227&\textbf{X$(0,0,1)$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
227&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
227&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-X$(1,1,0)$\\A$(u,v,0)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
227&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-X$(1,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
228&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
228&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
228&\textbf{GM$(0,0,0)$-A$(u,v,0)$-V$(u,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
228&\textbf{X$(0,0,1)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
228&\textbf{X$(0,0,1)$-C$(u,u,w)$-L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
228&\textbf{X$(0,0,1)$-C$(u,u,w)$-DT$(0,0,v)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
228&\textbf{X$(0,0,1)$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
228&L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-LD$(u,u,u)$-GM$(0,0,0)$&$\mathrm{LD}1(1)\oplus\mathrm{LD}2(1),2\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type b\\ \hline
228&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
228&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-X$(1,1,0)$\\A$(u,v,0)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
228&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-X$(1,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
229&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
229&\textbf{H$(1,2,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
229&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}1(1)\oplus\mathrm{DT}5(2);\mathrm{DT}1(1)\oplus\mathrm{DT}5(2),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1)$&Type e\\ \hline
229&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}2(1)\oplus\mathrm{DT}5(2);\mathrm{DT}2(1)\oplus\mathrm{DT}5(2),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1)$&Type e\\ \hline
229&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}4(1)\oplus\mathrm{DT}5(2);\mathrm{DT}4(1)\oplus\mathrm{DT}5(2),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type e\\ \hline
229&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}5(2);\mathrm{DT}3(1)\oplus\mathrm{DT}5(2),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{DT}4(1)\oplus\mathrm{DT}5(2),\mathrm{DT}1(1)\oplus\mathrm{DT}5(2);\mathrm{DT}1(1)\oplus\mathrm{DT}5(2),\mathrm{DT}4(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\C$(u,u,w)$}&$\mathrm{DT}4(1)\oplus\mathrm{DT}5(2),\mathrm{DT}3(1)\oplus\mathrm{DT}5(2);\mathrm{DT}3(1)\oplus\mathrm{DT}5(2),\mathrm{DT}4(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\A$(u,v,0)$}&$\mathrm{DT}4(1)\oplus\mathrm{DT}5(2),\mathrm{DT}2(1)\oplus\mathrm{DT}5(2);\mathrm{DT}2(1)\oplus\mathrm{DT}5(2),\mathrm{DT}4(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\A$(u,v,0)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}5(2),\mathrm{DT}3(1)\oplus\mathrm{DT}5(2);\mathrm{DT}3(1)\oplus\mathrm{DT}5(2),\mathrm{DT}1(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetric, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\C$(u,u,w)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}5(2),\mathrm{DT}2(1)\oplus\mathrm{DT}5(2);\mathrm{DT}2(1)\oplus\mathrm{DT}5(2),\mathrm{DT}1(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{DT}3(1)\oplus\mathrm{DT}5(2),\mathrm{DT}2(1)\oplus\mathrm{DT}5(2);\mathrm{DT}2(1)\oplus\mathrm{DT}5(2),\mathrm{DT}3(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-LD$(u,u,u)$-H$(1,1,1)$\\C$(u,u,w)$}&$\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2);\mathrm{LD}1(1)\oplus\mathrm{LD}3(2),\mathrm{LD}2(1)\oplus\mathrm{LD}3(2)$&Type e\\ \hline
230&\textbf{GM$(0,0,0)$-A$(u,v,0)$-H$(1,2,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
230&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
230&\textbf{GM$(0,0,0)$-A$(u,v,0)$-N$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
230&\textbf{GM$(0,0,0)$-A$(u,v,0)$-G$(u+1,2-u,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
230&H$(1,1,1)$-LD$(u,u,u)$-GM$(0,0,0)$&$\mathrm{LD}1(1)\oplus\mathrm{LD}2(1),2\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type b\\ \hline
230&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-N$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the hourglass band structure & Type  \\
\hline

48&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{K}4(1),2\mathrm{K}3(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
48&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}4(1),2\mathrm{K}3(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
48&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{K}4(1),2\mathrm{K}3(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
48&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-DT$(0,v,0)$}}&$2\mathrm{K}4(1),2\mathrm{K}3(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
48&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{K}4(1),2\mathrm{K}3(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
48&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
48&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
48&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
48&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-P$(\frac{1}{2},v,\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
48&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
48&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
48&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
48&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
48&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
48&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-SM$(u,0,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
48&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
48&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
48&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
48&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
48&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
48&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-GM$(0,0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
48&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
48&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
48&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-DT$(0,v,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
48&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-SM$(u,0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
48&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
48&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
48&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
48&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
48&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
48&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\M$(u,0,w)$$\mid$W$(u,v,\frac{1}{2})$}}}&$\mathrm{A}4(1)\oplus\mathrm{A}5(1),\mathrm{A}2(1)\oplus\mathrm{A}3(1);\mathrm{A}2(1)\oplus\mathrm{A}5(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type c\\ \hline
48&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\K$(0,v,w)$$\mid$W$(u,v,\frac{1}{2})$}}}&$\mathrm{B}4(1)\oplus\mathrm{B}5(1),\mathrm{B}2(1)\oplus\mathrm{B}3(1);\mathrm{B}2(1)\oplus\mathrm{B}5(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type c\\ \hline
48&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-C$(u,\frac{1}{2},0)$-Y$(0,\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$$\mid$V$(u,v,0)$}}}&$\mathrm{C}2(1)\oplus\mathrm{C}5(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1);\mathrm{C}2(1)\oplus\mathrm{C}3(1),\mathrm{C}4(1)\oplus\mathrm{C}5(1)$&Type c\\ \hline
48&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-D$(\frac{1}{2},v,0)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$$\mid$V$(u,v,0)$}}}&$\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}2(1)\oplus\mathrm{D}5(1);\mathrm{D}2(1)\oplus\mathrm{D}3(1),\mathrm{D}4(1)\oplus\mathrm{D}5(1)$&Type c\\ \hline
48&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$$\mid$M$(u,0,w)$}}}&$\mathrm{G}2(1)\oplus\mathrm{G}5(1),\mathrm{G}3(1)\oplus\mathrm{G}4(1);\mathrm{G}2(1)\oplus\mathrm{G}3(1),\mathrm{G}4(1)\oplus\mathrm{G}5(1)$&Type c\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &   Splitting pattern in the  hourglss band structure & Type  \\
\hline

48&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$\\K$(0,v,w)$$\mid$N$(u,\frac{1}{2},w)$}}}&$\mathrm{H}4(1)\oplus\mathrm{H}5(1),\mathrm{H}2(1)\oplus\mathrm{H}3(1);\mathrm{H}2(1)\oplus\mathrm{H}5(1),\mathrm{H}3(1)\oplus\mathrm{H}4(1)$&Type c\\ \hline
50&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
50&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
50&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
50&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
50&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
50&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
50&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
50&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
50&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
50&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
50&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
50&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
50&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-GM$(0,0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
50&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
50&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
50&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-DT$(0,v,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
50&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-SM$(u,0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
50&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
50&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
50&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
50&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
50&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
50&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-C$(u,\frac{1}{2},0)$-Y$(0,\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$$\mid$V$(u,v,0)$}}}&$\mathrm{C}2(1)\oplus\mathrm{C}5(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1);\mathrm{C}2(1)\oplus\mathrm{C}3(1),\mathrm{C}4(1)\oplus\mathrm{C}5(1)$&Type c\\ \hline
50&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-D$(\frac{1}{2},v,0)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$$\mid$V$(u,v,0)$}}}&$\mathrm{D}3(1)\oplus\mathrm{D}4(1),\mathrm{D}2(1)\oplus\mathrm{D}5(1);\mathrm{D}2(1)\oplus\mathrm{D}3(1),\mathrm{D}4(1)\oplus\mathrm{D}5(1)$&Type c\\ \hline
50&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$\\N$(u,\frac{1}{2},w)$$\mid$W$(u,v,\frac{1}{2})$}}}&$\mathrm{E}2(1)\oplus\mathrm{E}5(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1);\mathrm{E}2(1)\oplus\mathrm{E}3(1),\mathrm{E}4(1)\oplus\mathrm{E}5(1)$&Type c\\ \hline
50&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$\\L$(\frac{1}{2},v,w)$$\mid$W$(u,v,\frac{1}{2})$}}}&$\mathrm{P}3(1)\oplus\mathrm{P}4(1),\mathrm{P}2(1)\oplus\mathrm{P}5(1);\mathrm{P}2(1)\oplus\mathrm{P}3(1),\mathrm{P}4(1)\oplus\mathrm{P}5(1)$&Type c\\ \hline
52&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
52&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
52&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
52&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-P$(\frac{1}{2},v,\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
52&{\bf\color{red}{X$(\frac{1}{2},0,0)$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
52&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
52&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
52&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
52&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
52&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-M$(u,0,w)$-SM$(u,0,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

52&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
52&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
52&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
52&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\M$(u,0,w)$$\mid$W$(u,v,\frac{1}{2})$}}}&$\mathrm{A}4(1)\oplus\mathrm{A}5(1),\mathrm{A}2(1)\oplus\mathrm{A}3(1);\mathrm{A}2(1)\oplus\mathrm{A}5(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type c\\ \hline
52&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-D$(\frac{1}{2},v,0)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$}}}&$\mathrm{D}3(1)\oplus\mathrm{D}5(1),\mathrm{D}2(1)\oplus\mathrm{D}4(1);\mathrm{D}2(1)\oplus\mathrm{D}3(1),\mathrm{D}4(1)\oplus\mathrm{D}5(1)$&Type c\\ \hline
52&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$$\mid$M$(u,0,w)$}}}&$\mathrm{G}2(1)\oplus\mathrm{G}5(1),\mathrm{G}3(1)\oplus\mathrm{G}4(1);\mathrm{G}2(1)\oplus\mathrm{G}3(1),\mathrm{G}4(1)\oplus\mathrm{G}5(1)$&Type c\\ \hline
54&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
54&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
54&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
54&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
54&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
54&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
54&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$\mathrm{A}2(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}5(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}2(1)\oplus\mathrm{A}5(1)$&Type c\\ \hline
54&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$\mathrm{E}2(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}5(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}2(1)\oplus\mathrm{E}5(1)$&Type c\\ \hline
56&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-GM$(0,0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
56&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
56&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
56&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-DT$(0,v,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
56&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-SM$(u,0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
56&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
56&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
56&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
56&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
56&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$}}&$2\mathrm{W}3(1),2\mathrm{W}4(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
56&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$\mathrm{A}2(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}5(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}2(1)\oplus\mathrm{A}5(1)$&Type c\\ \hline
56&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$\mathrm{B}2(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}5(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}2(1)\oplus\mathrm{B}5(1)$&Type c\\ \hline
56&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-C$(u,\frac{1}{2},0)$-Y$(0,\frac{1}{2},0)$\\V$(u,v,0)$}}}&$\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}2(1)\oplus\mathrm{C}5(1);\mathrm{C}2(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}5(1)$&Type c\\ \hline
56&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-D$(\frac{1}{2},v,0)$-X$(\frac{1}{2},0,0)$\\V$(u,v,0)$}}}&$\mathrm{D}2(1)\oplus\mathrm{D}5(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}5(1),\mathrm{D}2(1)\oplus\mathrm{D}4(1)$&Type c\\ \hline
57&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
57&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
57&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-C$(u,\frac{1}{2},0)$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
57&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

57&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
57&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-C$(u,\frac{1}{2},0)$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
57&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$}}}&$\mathrm{H}2(1)\oplus\mathrm{H}5(1),\mathrm{H}3(1)\oplus\mathrm{H}4(1);\mathrm{H}3(1)\oplus\mathrm{H}5(1),\mathrm{H}2(1)\oplus\mathrm{H}4(1)$&Type c\\ \hline
57&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$}}}&$\mathrm{Q}2(1)\oplus\mathrm{Q}5(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1);\mathrm{Q}3(1)\oplus\mathrm{Q}5(1),\mathrm{Q}2(1)\oplus\mathrm{Q}4(1)$&Type c\\ \hline
59&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-GM$(0,0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
59&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
59&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
59&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-DT$(0,v,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
59&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-V$(u,v,0)$-SM$(u,0,0)$}}&$2\mathrm{V}4(1),2\mathrm{V}3(1);\mathrm{V}3(1)\oplus\mathrm{V}4(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1)$&Type a\\ \hline
59&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
59&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
59&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
59&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
59&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
59&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-C$(u,\frac{1}{2},0)$-Y$(0,\frac{1}{2},0)$\\V$(u,v,0)$}}}&$\mathrm{C}3(1)\oplus\mathrm{C}4(1),\mathrm{C}2(1)\oplus\mathrm{C}5(1);\mathrm{C}2(1)\oplus\mathrm{C}4(1),\mathrm{C}3(1)\oplus\mathrm{C}5(1)$&Type c\\ \hline
59&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-D$(\frac{1}{2},v,0)$-X$(\frac{1}{2},0,0)$\\V$(u,v,0)$}}}&$\mathrm{D}2(1)\oplus\mathrm{D}5(1),\mathrm{D}3(1)\oplus\mathrm{D}4(1);\mathrm{D}3(1)\oplus\mathrm{D}5(1),\mathrm{D}2(1)\oplus\mathrm{D}4(1)$&Type c\\ \hline
59&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}2(1)\oplus\mathrm{E}5(1);\mathrm{E}2(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}5(1)$&Type c\\ \hline
59&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$\mathrm{P}2(1)\oplus\mathrm{P}5(1),\mathrm{P}3(1)\oplus\mathrm{P}4(1);\mathrm{P}3(1)\oplus\mathrm{P}5(1),\mathrm{P}2(1)\oplus\mathrm{P}4(1)$&Type c\\ \hline
60&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
60&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
60&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
60&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
60&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
60&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}3(1),2\mathrm{N}4(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
60&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
60&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
60&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
60&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
60&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
60&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$\mathrm{A}2(1)\oplus\mathrm{A}5(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}5(1),\mathrm{A}2(1)\oplus\mathrm{A}4(1)$&Type c\\ \hline
60&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$}}}&$\mathrm{H}3(1)\oplus\mathrm{H}5(1),\mathrm{H}2(1)\oplus\mathrm{H}4(1);\mathrm{H}2(1)\oplus\mathrm{H}5(1),\mathrm{H}3(1)\oplus\mathrm{H}4(1)$&Type c\\ \hline
60&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$\\L$(\frac{1}{2},v,w)$$\mid$W$(u,v,\frac{1}{2})$}}}&$\mathrm{P}2(1)\oplus\mathrm{P}3(1),\mathrm{P}4(1)\oplus\mathrm{P}5(1);\mathrm{P}3(1)\oplus\mathrm{P}4(1),\mathrm{P}2(1)\oplus\mathrm{P}5(1)$&Type c\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

61&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
61&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
61&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
61&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
61&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
61&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-C$(u,\frac{1}{2},0)$}}&$2\mathrm{N}4(1),2\mathrm{N}3(1);\mathrm{N}3(1)\oplus\mathrm{N}4(1),\mathrm{N}3(1)\oplus\mathrm{N}4(1)$&Type a\\ \hline
61&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
61&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
61&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-W$(u,v,\frac{1}{2})$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{W}4(1),2\mathrm{W}3(1);\mathrm{W}3(1)\oplus\mathrm{W}4(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type a\\ \hline
61&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-A$(u,0,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$\mathrm{A}2(1)\oplus\mathrm{A}5(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1);\mathrm{A}3(1)\oplus\mathrm{A}5(1),\mathrm{A}2(1)\oplus\mathrm{A}4(1)$&Type c\\ \hline
61&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-D$(\frac{1}{2},v,0)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$}}}&$\mathrm{D}2(1)\oplus\mathrm{D}3(1),\mathrm{D}4(1)\oplus\mathrm{D}5(1);\mathrm{D}2(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}5(1)$&Type c\\ \hline
61&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$}}}&$\mathrm{H}2(1)\oplus\mathrm{H}5(1),\mathrm{H}3(1)\oplus\mathrm{H}4(1);\mathrm{H}3(1)\oplus\mathrm{H}5(1),\mathrm{H}2(1)\oplus\mathrm{H}4(1)$&Type c\\ \hline
62&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{K}4(1),2\mathrm{K}3(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
62&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}4(1),2\mathrm{K}3(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
62&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{K}4(1),2\mathrm{K}3(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
62&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-DT$(0,v,0)$}}&$2\mathrm{K}4(1),2\mathrm{K}3(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
62&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-K$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{K}4(1),2\mathrm{K}3(1);\mathrm{K}3(1)\oplus\mathrm{K}4(1),\mathrm{K}3(1)\oplus\mathrm{K}4(1)$&Type a\\ \hline
62&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
62&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
62&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
62&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
62&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-L$(\frac{1}{2},v,w)$-P$(\frac{1}{2},v,\frac{1}{2})$}}&$2\mathrm{L}3(1),2\mathrm{L}4(1);\mathrm{L}3(1)\oplus\mathrm{L}4(1),\mathrm{L}3(1)\oplus\mathrm{L}4(1)$&Type a\\ \hline
62&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\K$(0,v,w)$}}}&$\mathrm{B}4(1)\oplus\mathrm{B}5(1),\mathrm{B}2(1)\oplus\mathrm{B}3(1);\mathrm{B}2(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}5(1)$&Type c\\ \hline
62&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-D$(\frac{1}{2},v,0)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$}}}&$\mathrm{D}2(1)\oplus\mathrm{D}3(1),\mathrm{D}4(1)\oplus\mathrm{D}5(1);\mathrm{D}2(1)\oplus\mathrm{D}4(1),\mathrm{D}3(1)\oplus\mathrm{D}5(1)$&Type c\\ \hline
62&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$\\K$(0,v,w)$}}}&$\mathrm{H}4(1)\oplus\mathrm{H}5(1),\mathrm{H}2(1)\oplus\mathrm{H}3(1);\mathrm{H}2(1)\oplus\mathrm{H}4(1),\mathrm{H}3(1)\oplus\mathrm{H}5(1)$&Type c\\ \hline
62&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$\\L$(\frac{1}{2},v,w)$}}}&$\mathrm{Q}3(1)\oplus\mathrm{Q}5(1),\mathrm{Q}2(1)\oplus\mathrm{Q}4(1);\mathrm{Q}2(1)\oplus\mathrm{Q}3(1),\mathrm{Q}4(1)\oplus\mathrm{Q}5(1)$&Type c\\ \hline
68&{\bf\color{red}{T$(1,0,\frac{1}{2})$-Q$(u,v,\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{Q}3(1),2\mathrm{Q}4(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type a\\ \hline
68&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-Q$(u,v,\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{Q}3(1),2\mathrm{Q}4(1);\mathrm{Q}3(1)\oplus\mathrm{Q}4(1),\mathrm{Q}3(1)\oplus\mathrm{Q}4(1)$&Type a\\ \hline
70&{\bf\color{red}{T$(0,1,1)$-E$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
70&{\bf\color{red}{T$(0,1,1)$-E$(0,v,w)$-Y$(0,1,0)$}}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
70&{\bf\color{red}{T$(0,1,1)$-E$(0,v,w)$-Z$(0,0,1)$}}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
70&{\bf\color{red}{T$(0,1,1)$-E$(0,v,w)$-DT$(0,v,0)$}}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
70&{\bf\color{red}{T$(0,1,1)$-E$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
70&{\bf\color{red}{Y$(1,0,1)$-J$(u,0,w)$-GM$(0,0,0)$}}&$2\mathrm{J}4(1),2\mathrm{J}3(1);\mathrm{J}3(1)\oplus\mathrm{J}4(1),\mathrm{J}3(1)\oplus\mathrm{J}4(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

70&{\bf\color{red}{Y$(1,0,1)$-J$(u,0,w)$-T$(1,0,0)$}}&$2\mathrm{J}4(1),2\mathrm{J}3(1);\mathrm{J}3(1)\oplus\mathrm{J}4(1),\mathrm{J}3(1)\oplus\mathrm{J}4(1)$&Type a\\ \hline
70&{\bf\color{red}{Y$(1,0,1)$-J$(u,0,w)$-Z$(0,0,1)$}}&$2\mathrm{J}4(1),2\mathrm{J}3(1);\mathrm{J}3(1)\oplus\mathrm{J}4(1),\mathrm{J}3(1)\oplus\mathrm{J}4(1)$&Type a\\ \hline
70&{\bf\color{red}{Y$(1,0,1)$-J$(u,0,w)$-LD$(0,0,w)$}}&$2\mathrm{J}4(1),2\mathrm{J}3(1);\mathrm{J}3(1)\oplus\mathrm{J}4(1),\mathrm{J}3(1)\oplus\mathrm{J}4(1)$&Type a\\ \hline
70&{\bf\color{red}{Y$(1,0,1)$-J$(u,0,w)$-SM$(u,0,0)$}}&$2\mathrm{J}4(1),2\mathrm{J}3(1);\mathrm{J}3(1)\oplus\mathrm{J}4(1),\mathrm{J}3(1)\oplus\mathrm{J}4(1)$&Type a\\ \hline
70&{\bf\color{red}{Z$(1,1,0)$-M$(u,v,0)$-GM$(0,0,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
70&{\bf\color{red}{Z$(1,1,0)$-M$(u,v,0)$-T$(1,0,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
70&{\bf\color{red}{Z$(1,1,0)$-M$(u,v,0)$-Y$(0,1,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
70&{\bf\color{red}{Z$(1,1,0)$-M$(u,v,0)$-DT$(0,v,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
70&{\bf\color{red}{Z$(1,1,0)$-M$(u,v,0)$-SM$(u,0,0)$}}&$2\mathrm{M}4(1),2\mathrm{M}3(1);\mathrm{M}3(1)\oplus\mathrm{M}4(1),\mathrm{M}3(1)\oplus\mathrm{M}4(1)$&Type a\\ \hline
70&{\color{red}{\makecell{Y$(1,0,1)$-A$(u,0,1)$-Z$(0,0,1)$\\J$(u,0,w)$$\mid$M$(u,v,0)$}}}&$\mathrm{A}4(1)\oplus\mathrm{A}5(1),\mathrm{A}2(1)\oplus\mathrm{A}3(1);\mathrm{A}2(1)\oplus\mathrm{A}5(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type c\\ \hline
70&{\color{red}{\makecell{T$(0,1,1)$-B$(0,v,1)$-Z$(0,0,1)$\\E$(0,v,w)$$\mid$M$(u,v,0)$}}}&$\mathrm{B}4(1)\oplus\mathrm{B}5(1),\mathrm{B}2(1)\oplus\mathrm{B}3(1);\mathrm{B}2(1)\oplus\mathrm{B}5(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type c\\ \hline
70&{\color{red}{\makecell{T$(0,1,1)$-H$(0,1,w)$-Y$(0,1,0)$\\E$(0,v,w)$$\mid$J$(u,0,w)$}}}&$\mathrm{H}4(1)\oplus\mathrm{H}5(1),\mathrm{H}2(1)\oplus\mathrm{H}3(1);\mathrm{H}2(1)\oplus\mathrm{H}5(1),\mathrm{H}3(1)\oplus\mathrm{H}4(1)$&Type c\\ \hline
93&{\color{red}{GM$(0,0,0)$-LD$(0,0,w)$-Z$(0,0,\frac{1}{2})$}}&$\mathrm{LD}5(1)\oplus\mathrm{LD}7(1),\mathrm{LD}6(1)\oplus\mathrm{LD}8(1);\mathrm{LD}6(1)\oplus\mathrm{LD}7(1),\mathrm{LD}5(1)\oplus\mathrm{LD}8(1)$&Type c\\ \hline
93&{\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$\mathrm{V}5(1)\oplus\mathrm{V}8(1),\mathrm{V}6(1)\oplus\mathrm{V}7(1);\mathrm{V}6(1)\oplus\mathrm{V}8(1),\mathrm{V}5(1)\oplus\mathrm{V}7(1)$&Type c\\ \hline
94&{\color{red}{GM$(0,0,0)$-LD$(0,0,w)$-Z$(0,0,\frac{1}{2})$}}&$\mathrm{LD}5(1)\oplus\mathrm{LD}7(1),\mathrm{LD}6(1)\oplus\mathrm{LD}8(1);\mathrm{LD}6(1)\oplus\mathrm{LD}7(1),\mathrm{LD}5(1)\oplus\mathrm{LD}8(1)$&Type c\\ \hline
94&{\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$\mathrm{V}6(1)\oplus\mathrm{V}8(1),\mathrm{V}5(1)\oplus\mathrm{V}7(1);\mathrm{V}5(1)\oplus\mathrm{V}8(1),\mathrm{V}6(1)\oplus\mathrm{V}7(1)$&Type c\\ \hline
98&{\color{red}{GM$(0,0,0)$-LD$(0,0,w)$-M$(0,0,1)$}}&$\mathrm{LD}5(1)\oplus\mathrm{LD}7(1),\mathrm{LD}6(1)\oplus\mathrm{LD}8(1);\mathrm{LD}6(1)\oplus\mathrm{LD}7(1),\mathrm{LD}5(1)\oplus\mathrm{LD}8(1)$&Type c\\ \hline
125&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
125&{\bf\color{red}{X$(0,\frac{1}{2},0)$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
126&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{B}4(1),2\mathrm{B}3(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
126&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{B}4(1),2\mathrm{B}3(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
126&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{B}4(1),2\mathrm{B}3(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
126&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{B}4(1),2\mathrm{B}3(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
126&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-DT$(0,v,0)$}}&$2\mathrm{B}4(1),2\mathrm{B}3(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
126&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
126&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
126&{\bf\color{red}{X$(0,\frac{1}{2},0)$-F$(u,\frac{1}{2},w)$-R$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
126&{\bf\color{red}{X$(0,\frac{1}{2},0)$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
126&{\bf\color{red}{X$(0,\frac{1}{2},0)$-F$(u,\frac{1}{2},w)$-T$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
126&{\color{red}{\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\B$(0,v,w)$$\mid$E$(u,v,\frac{1}{2})$}}}&$\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}2(1)\oplus\mathrm{U}5(1);\mathrm{U}2(1)\oplus\mathrm{U}3(1),\mathrm{U}4(1)\oplus\mathrm{U}5(1)$&Type c\\ \hline
126&{\color{red}{\makecell{R$(0,\frac{1}{2},\frac{1}{2})$-W$(0,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$F$(u,\frac{1}{2},w)$}}}&$\mathrm{W}4(1)\oplus\mathrm{W}5(1),\mathrm{W}2(1)\oplus\mathrm{W}3(1);\mathrm{W}2(1)\oplus\mathrm{W}5(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type c\\ \hline
130&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
130&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
130&{\color{red}{\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}}}&$\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}2(1)\oplus\mathrm{U}5(1);\mathrm{U}2(1)\oplus\mathrm{U}4(1),\mathrm{U}3(1)\oplus\mathrm{U}5(1)$&Type c\\ \hline
132&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-S$(u,u,\frac{1}{2})$}}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

133&{\bf\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
133&{\bf\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
133&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
133&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
133&{\bf\color{red}{X$(0,\frac{1}{2},0)$-F$(u,\frac{1}{2},w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
133&{\bf\color{red}{X$(0,\frac{1}{2},0)$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
133&{\color{red}{\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$$\mid$F$(u,\frac{1}{2},w)$}}}&$\mathrm{T}2(1)\oplus\mathrm{T}5(1),\mathrm{T}3(1)\oplus\mathrm{T}4(1);\mathrm{T}2(1)\oplus\mathrm{T}3(1),\mathrm{T}4(1)\oplus\mathrm{T}5(1)$&Type c\\ \hline
134&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}}&$2\mathrm{B}4(1),2\mathrm{B}3(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
134&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}}&$2\mathrm{B}4(1),2\mathrm{B}3(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
134&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{B}4(1),2\mathrm{B}3(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
134&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-DT$(0,v,0)$}}&$2\mathrm{B}4(1),2\mathrm{B}3(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
134&{\bf\color{red}{X$(0,\frac{1}{2},0)$-F$(u,\frac{1}{2},w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
134&{\bf\color{red}{X$(0,\frac{1}{2},0)$-F$(u,\frac{1}{2},w)$-R$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
134&{\bf\color{red}{X$(0,\frac{1}{2},0)$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
134&{\bf\color{red}{X$(0,\frac{1}{2},0)$-F$(u,\frac{1}{2},w)$-T$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{F}3(1),2\mathrm{F}4(1);\mathrm{F}3(1)\oplus\mathrm{F}4(1),\mathrm{F}3(1)\oplus\mathrm{F}4(1)$&Type a\\ \hline
134&{\color{red}{\makecell{R$(0,\frac{1}{2},\frac{1}{2})$-W$(0,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$F$(u,\frac{1}{2},w)$}}}&$\mathrm{W}4(1)\oplus\mathrm{W}5(1),\mathrm{W}2(1)\oplus\mathrm{W}3(1);\mathrm{W}2(1)\oplus\mathrm{W}5(1),\mathrm{W}3(1)\oplus\mathrm{W}4(1)$&Type c\\ \hline
137&{\bf\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
137&{\bf\color{red}{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{E}4(1),2\mathrm{E}3(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
137&{\color{red}{\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}}}&$\mathrm{T}3(1)\oplus\mathrm{T}4(1),\mathrm{T}2(1)\oplus\mathrm{T}5(1);\mathrm{T}2(1)\oplus\mathrm{T}4(1),\mathrm{T}3(1)\oplus\mathrm{T}5(1)$&Type c\\ \hline
182&A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$&$\mathrm{DT}9(1)\oplus\mathrm{DT}11(1),\mathrm{DT}10(1)\oplus\mathrm{DT}12(1);\mathrm{DT}10(1)\oplus\mathrm{DT}11(1),\mathrm{DT}9(1)\oplus\mathrm{DT}12(1)$&Type c\\ \hline
194&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-A$(0,0,\frac{1}{2})$}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
194&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-L$(\frac{1}{2},0,\frac{1}{2})$}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
194&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(u,0,\frac{1}{2})$}&$2\mathrm{E}3(1),2\mathrm{E}4(1);\mathrm{E}3(1)\oplus\mathrm{E}4(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type a\\ \hline
195&GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1);\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
195&GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
195&GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&$\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
197&H$(1,1,1)$-LD$(u,u,u)$-PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1);\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
197&H$(1,1,1)$-LD$(u,u,u)$-PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
197&H$(1,1,1)$-LD$(u,u,u)$-PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$&$\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
200&GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1);\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
200&GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
200&GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&$\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
201&{\bf\color{red}{M$(\frac{1}{2},\frac{1}{2},0)$-A$(u,v,0)$-GM$(0,0,0)$}}&$2\mathrm{A}4(1),2\mathrm{A}3(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
201&{\bf\color{red}{M$(\frac{1}{2},\frac{1}{2},0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{A}4(1),2\mathrm{A}3(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
201&{\bf\color{red}{M$(\frac{1}{2},\frac{1}{2},0)$-A$(u,v,0)$-DT$(0,v,0)$}}&$2\mathrm{A}4(1),2\mathrm{A}3(1);\mathrm{A}3(1)\oplus\mathrm{A}4(1),\mathrm{A}3(1)\oplus\mathrm{A}4(1)$&Type a\\ \hline
201&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(u,\frac{1}{2},w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
201&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
201&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(u,\frac{1}{2},w)$-T$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, considering SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &   Splitting pattern in the  hourglss band structure & Type  \\
\hline

201&{\color{red}{\makecell{X$(0,\frac{1}{2},0)$-S$(u,\frac{1}{2},u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\B$(u,\frac{1}{2},w)$}}}&$2\mathrm{S}3(1),2\mathrm{S}4(1);\mathrm{S}3(1)\oplus\mathrm{S}4(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1)$&Type a\\ \hline
201&{\color{red}{\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-SM$(u,u,0)$-GM$(0,0,0)$\\A$(u,v,0)$}}}&$2\mathrm{SM}4(1),2\mathrm{SM}3(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
201&{\color{red}{\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-Z$(u,\frac{1}{2},0)$-X$(0,\frac{1}{2},0)$\\A$(u,v,0)$$\mid$B$(u,\frac{1}{2},w)$}}}&$\mathrm{Z}2(1)\oplus\mathrm{Z}5(1),\mathrm{Z}3(1)\oplus\mathrm{Z}4(1);\mathrm{Z}2(1)\oplus\mathrm{Z}3(1),\mathrm{Z}4(1)\oplus\mathrm{Z}5(1)$&Type c\\ \hline
201&{\color{red}{\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-ZA$(\frac{1}{2},u,0)$-X$(\frac{1}{2},0,0)$\\A$(u,v,0)$$\mid$B$(u,\frac{1}{2},w)$}}}&$\mathrm{ZA}3(1)\oplus\mathrm{ZA}4(1),\mathrm{ZA}2(1)\oplus\mathrm{ZA}5(1);\mathrm{ZA}2(1)\oplus\mathrm{ZA}3(1),\mathrm{ZA}4(1)\oplus\mathrm{ZA}5(1)$&Type c\\ \hline
201&GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1);\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
201&GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
201&GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$&$\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
203&{\color{red}{\makecell{X$(1,1,0)$-SM$(u,u,0)$-GM$(0,0,0)$\\A$(u,v,0)$}}}&$2\mathrm{SM}4(1),2\mathrm{SM}3(1);\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type a\\ \hline
204&GM$(0,0,0)$-LD$(u,u,u)$-H$(1,1,1)$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1);\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
204&GM$(0,0,0)$-LD$(u,u,u)$-H$(1,1,1)$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
204&GM$(0,0,0)$-LD$(u,u,u)$-H$(1,1,1)$&$\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
205&{\color{red}{\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-ZA$(\frac{1}{2},u,0)$-X$(\frac{1}{2},0,0)$\\B$(u,\frac{1}{2},w)$}}}&$\mathrm{ZA}2(1)\oplus\mathrm{ZA}3(1),\mathrm{ZA}4(1)\oplus\mathrm{ZA}5(1);\mathrm{ZA}2(1)\oplus\mathrm{ZA}4(1),\mathrm{ZA}3(1)\oplus\mathrm{ZA}5(1)$&Type c\\ \hline
206&GM$(0,0,0)$-LD$(u,u,u)$-H$(1,1,1)$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1);\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
206&GM$(0,0,0)$-LD$(u,u,u)$-H$(1,1,1)$&$\mathrm{LD}5(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}5(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
206&GM$(0,0,0)$-LD$(u,u,u)$-H$(1,1,1)$&$\mathrm{LD}4(1)\oplus\mathrm{LD}6(1),\mathrm{LD}4(1)\oplus\mathrm{LD}5(1);\mathrm{LD}4(1)\oplus\mathrm{LD}5(1),\mathrm{LD}4(1)\oplus\mathrm{LD}6(1)$&Type e\\ \hline
208&GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$&$\mathrm{DT}6(1)\oplus\mathrm{DT}8(1),\mathrm{DT}5(1)\oplus\mathrm{DT}7(1);\mathrm{DT}5(1)\oplus\mathrm{DT}8(1),\mathrm{DT}6(1)\oplus\mathrm{DT}7(1)$&Type c\\ \hline
208&R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$&$\mathrm{T}6(1)\oplus\mathrm{T}7(1),\mathrm{T}5(1)\oplus\mathrm{T}8(1);\mathrm{T}5(1)\oplus\mathrm{T}7(1),\mathrm{T}6(1)\oplus\mathrm{T}8(1)$&Type c\\ \hline
210&GM$(0,0,0)$-DT$(0,v,0)$-X$(0,1,0)$&$\mathrm{DT}6(1)\oplus\mathrm{DT}8(1),\mathrm{DT}5(1)\oplus\mathrm{DT}7(1);\mathrm{DT}5(1)\oplus\mathrm{DT}8(1),\mathrm{DT}6(1)\oplus\mathrm{DT}7(1)$&Type c\\ \hline
214&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}6(1)\oplus\mathrm{DT}8(1),\mathrm{DT}5(1)\oplus\mathrm{DT}7(1);\mathrm{DT}5(1)\oplus\mathrm{DT}8(1),\mathrm{DT}6(1)\oplus\mathrm{DT}7(1)$&Type c\\ \hline
222&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(u,\frac{1}{2},w)$-T$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{B}3(1),2\mathrm{B}4(1);\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}3(1)\oplus\mathrm{B}4(1)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the hourglass band structure & Type  \\
\hline

52&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-G$(\frac{1}{2},0,w)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
52&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
52&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
52&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
52&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
52&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
52&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
52&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
52&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
52&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-C$(u,\frac{1}{2},0)$-Y$(0,\frac{1}{2},0)$\\N$(u,\frac{1}{2},w)$$\mid$V$(u,v,0)$}}}&$\mathrm{C}2(1)\oplus\mathrm{C}4(1),\mathrm{C}1(1)\oplus\mathrm{C}3(1);\mathrm{C}1(1)\oplus\mathrm{C}4(1),\mathrm{C}2(1)\oplus\mathrm{C}3(1)$&Type c\\ \hline
52&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$\\L$(\frac{1}{2},v,w)$}}}&$\mathrm{P}1(1)\oplus\mathrm{P}3(1),\mathrm{P}2(1)\oplus\mathrm{P}4(1);\mathrm{P}1(1)\oplus\mathrm{P}2(1),\mathrm{P}3(1)\oplus\mathrm{P}4(1)$&Type c\\ \hline
52&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$\\L$(\frac{1}{2},v,w)$$\mid$N$(u,\frac{1}{2},w)$}}}&$\mathrm{Q}1(1)\oplus\mathrm{Q}3(1),\mathrm{Q}2(1)\oplus\mathrm{Q}4(1);\mathrm{Q}2(1)\oplus\mathrm{Q}3(1),\mathrm{Q}1(1)\oplus\mathrm{Q}4(1)$&Type c\\ \hline
54&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
54&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
54&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
54&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
54&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
54&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
54&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
54&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
54&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
54&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
54&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
54&{\bf\color{red}{S$(\frac{1}{2},\frac{1}{2},0)$-N$(u,\frac{1}{2},w)$-E$(u,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{N}1(1),2\mathrm{N}2(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
54&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$$\mid$M$(u,0,w)$}}}&$\mathrm{G}1(1)\oplus\mathrm{G}3(1),\mathrm{G}2(1)\oplus\mathrm{G}4(1);\mathrm{G}2(1)\oplus\mathrm{G}3(1),\mathrm{G}1(1)\oplus\mathrm{G}4(1)$&Type c\\ \hline
54&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-Q$(\frac{1}{2},\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$\\L$(\frac{1}{2},v,w)$$\mid$N$(u,\frac{1}{2},w)$}}}&$\mathrm{Q}1(1)\oplus\mathrm{Q}3(1),\mathrm{Q}2(1)\oplus\mathrm{Q}4(1);\mathrm{Q}2(1)\oplus\mathrm{Q}3(1),\mathrm{Q}1(1)\oplus\mathrm{Q}4(1)$&Type c\\ \hline
56&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
56&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
56&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-K$(0,v,w)$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
56&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
56&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

56&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{L}2(1),2\mathrm{L}1(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
56&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
56&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
56&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
56&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{N}2(1),2\mathrm{N}1(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
56&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{N}2(1),2\mathrm{N}1(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
56&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-N$(u,\frac{1}{2},w)$-C$(u,\frac{1}{2},0)$}}&$2\mathrm{N}2(1),2\mathrm{N}1(1);\mathrm{N}1(1)\oplus\mathrm{N}2(1),\mathrm{N}1(1)\oplus\mathrm{N}2(1)$&Type a\\ \hline
56&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\L$(\frac{1}{2},v,w)$$\mid$M$(u,0,w)$}}}&$\mathrm{G}1(1)\oplus\mathrm{G}3(1),\mathrm{G}2(1)\oplus\mathrm{G}4(1);\mathrm{G}2(1)\oplus\mathrm{G}3(1),\mathrm{G}1(1)\oplus\mathrm{G}4(1)$&Type c\\ \hline
56&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-H$(0,\frac{1}{2},w)$-Y$(0,\frac{1}{2},0)$\\K$(0,v,w)$$\mid$N$(u,\frac{1}{2},w)$}}}&$\mathrm{H}1(1)\oplus\mathrm{H}4(1),\mathrm{H}2(1)\oplus\mathrm{H}3(1);\mathrm{H}2(1)\oplus\mathrm{H}4(1),\mathrm{H}1(1)\oplus\mathrm{H}3(1)$&Type c\\ \hline
57&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
57&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
57&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
57&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
57&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
57&{\bf\color{red}{U$(\frac{1}{2},0,\frac{1}{2})$-L$(\frac{1}{2},v,w)$-Q$(\frac{1}{2},\frac{1}{2},w)$}}&$2\mathrm{L}1(1),2\mathrm{L}2(1);\mathrm{L}1(1)\oplus\mathrm{L}2(1),\mathrm{L}1(1)\oplus\mathrm{L}2(1)$&Type a\\ \hline
57&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\K$(0,v,w)$}}}&$\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}3(1),\mathrm{B}2(1)\oplus\mathrm{B}4(1)$&Type c\\ \hline
57&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$\\L$(\frac{1}{2},v,w)$}}}&$\mathrm{P}3(1)\oplus\mathrm{P}4(1),\mathrm{P}1(1)\oplus\mathrm{P}2(1);\mathrm{P}1(1)\oplus\mathrm{P}3(1),\mathrm{P}2(1)\oplus\mathrm{P}4(1)$&Type c\\ \hline
60&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
60&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
60&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
60&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
60&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
60&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
60&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}1(1),2\mathrm{W}2(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
60&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{W}1(1),2\mathrm{W}2(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
60&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}1(1),2\mathrm{W}2(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
60&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{W}1(1),2\mathrm{W}2(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
60&{\bf\color{red}{T$(0,\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-P$(\frac{1}{2},v,\frac{1}{2})$}}&$2\mathrm{W}1(1),2\mathrm{W}2(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
60&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\K$(0,v,w)$$\mid$W$(u,v,\frac{1}{2})$}}}&$\mathrm{B}2(1)\oplus\mathrm{B}3(1),\mathrm{B}1(1)\oplus\mathrm{B}4(1);\mathrm{B}1(1)\oplus\mathrm{B}3(1),\mathrm{B}2(1)\oplus\mathrm{B}4(1)$&Type c\\ \hline
60&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1);\mathrm{E}2(1)\oplus\mathrm{E}3(1),\mathrm{E}1(1)\oplus\mathrm{E}4(1)$&Type c\\ \hline
60&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\M$(u,0,w)$}}}&$\mathrm{G}1(1)\oplus\mathrm{G}2(1),\mathrm{G}3(1)\oplus\mathrm{G}4(1);\mathrm{G}2(1)\oplus\mathrm{G}3(1),\mathrm{G}1(1)\oplus\mathrm{G}4(1)$&Type c\\ \hline
61&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
61&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-Y$(0,\frac{1}{2},0)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
61&{\bf\color{red}{Z$(0,0,\frac{1}{2})$-K$(0,v,w)$-H$(0,\frac{1}{2},w)$}}&$2\mathrm{K}1(1),2\mathrm{K}2(1);\mathrm{K}1(1)\oplus\mathrm{K}2(1),\mathrm{K}1(1)\oplus\mathrm{K}2(1)$&Type a\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B & Splitting pattern in the  hourglss band structure & Type  \\
\hline

61&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-U$(\frac{1}{2},0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
61&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
61&{\bf\color{red}{X$(\frac{1}{2},0,0)$-M$(u,0,w)$-A$(u,0,\frac{1}{2})$}}&$2\mathrm{M}1(1),2\mathrm{M}2(1);\mathrm{M}1(1)\oplus\mathrm{M}2(1),\mathrm{M}1(1)\oplus\mathrm{M}2(1)$&Type a\\ \hline
61&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
61&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
61&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
61&{\color{red}{\makecell{T$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\K$(0,v,w)$}}}&$\mathrm{B}3(1)\oplus\mathrm{B}4(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}3(1),\mathrm{B}2(1)\oplus\mathrm{B}4(1)$&Type c\\ \hline
61&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-C$(u,\frac{1}{2},0)$-Y$(0,\frac{1}{2},0)$\\V$(u,v,0)$}}}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1);\mathrm{C}2(1)\oplus\mathrm{C}3(1),\mathrm{C}1(1)\oplus\mathrm{C}4(1)$&Type c\\ \hline
61&{\color{red}{\makecell{U$(\frac{1}{2},0,\frac{1}{2})$-G$(\frac{1}{2},0,w)$-X$(\frac{1}{2},0,0)$\\M$(u,0,w)$}}}&$\mathrm{G}1(1)\oplus\mathrm{G}2(1),\mathrm{G}3(1)\oplus\mathrm{G}4(1);\mathrm{G}2(1)\oplus\mathrm{G}3(1),\mathrm{G}1(1)\oplus\mathrm{G}4(1)$&Type c\\ \hline
62&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-S$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
62&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-X$(\frac{1}{2},0,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
62&{\bf\color{red}{Y$(0,\frac{1}{2},0)$-V$(u,v,0)$-D$(\frac{1}{2},v,0)$}}&$2\mathrm{V}2(1),2\mathrm{V}1(1);\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}1(1)\oplus\mathrm{V}2(1)$&Type a\\ \hline
62&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
62&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
62&{\bf\color{red}{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-W$(u,v,\frac{1}{2})$-B$(0,v,\frac{1}{2})$}}&$2\mathrm{W}2(1),2\mathrm{W}1(1);\mathrm{W}1(1)\oplus\mathrm{W}2(1),\mathrm{W}1(1)\oplus\mathrm{W}2(1)$&Type a\\ \hline
62&{\color{red}{\makecell{S$(\frac{1}{2},\frac{1}{2},0)$-C$(u,\frac{1}{2},0)$-Y$(0,\frac{1}{2},0)$\\V$(u,v,0)$}}}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}3(1)\oplus\mathrm{C}4(1);\mathrm{C}2(1)\oplus\mathrm{C}3(1),\mathrm{C}1(1)\oplus\mathrm{C}4(1)$&Type c\\ \hline
62&{\color{red}{\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,\frac{1}{2},\frac{1}{2})$-T$(0,\frac{1}{2},\frac{1}{2})$\\W$(u,v,\frac{1}{2})$}}}&$\mathrm{E}1(1)\oplus\mathrm{E}4(1),\mathrm{E}2(1)\oplus\mathrm{E}3(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}3(1)\oplus\mathrm{E}4(1)$&Type c\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
125&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
125&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
125&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
125&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
125&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
125&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
125&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
\hline \end{tabular}
\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

125&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
125&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
125&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
125&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
125&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{U}2(1)\oplus\mathrm{U}3(1),\mathrm{U}1(1)\oplus\mathrm{U}4(1);\mathrm{U}1(1)\oplus\mathrm{U}2(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type c\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
126&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
126&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
126&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-W$(0,\frac{1}{2},w)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
126&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
126&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$F$(u,\frac{1}{2},w)$}&$\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1);\mathrm{V}1(1)\oplus\mathrm{V}3(1),\mathrm{V}2(1)\oplus\mathrm{V}4(1)$&Type c\\ \hline
126&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
126&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
126&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
126&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\F$(u,\frac{1}{2},w)$}&$\mathrm{T}2(1)\oplus\mathrm{T}4(1),\mathrm{T}1(1)\oplus\mathrm{T}3(1);\mathrm{T}1(1)\oplus\mathrm{T}2(1),\mathrm{T}3(1)\oplus\mathrm{T}4(1)$&Type c\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
129&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

129&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
129&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
129&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
129&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
129&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
129&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
129&\textbf{Z$(0,0,\frac{1}{2})$-E$(u,v,\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
129&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
129&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
129&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
129&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
129&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
129&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\B$(0,v,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{U}2(1)\oplus\mathrm{U}3(1),\mathrm{U}1(1)\oplus\mathrm{U}4(1);\mathrm{U}1(1)\oplus\mathrm{U}3(1),\mathrm{U}2(1)\oplus\mathrm{U}4(1)$&Type c\\ \hline
130&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-R$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
130&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
130&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-Y$(u,\frac{1}{2},0)$}}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
130&{\color{red}{\makecell{R$(0,\frac{1}{2},\frac{1}{2})$-W$(0,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$F$(u,\frac{1}{2},w)$}}}&$\mathrm{W}1(1)\oplus\mathrm{W}4(1),\mathrm{W}2(1)\oplus\mathrm{W}3(1);\mathrm{W}2(1)\oplus\mathrm{W}4(1),\mathrm{W}1(1)\oplus\mathrm{W}3(1)$&Type c\\ \hline
130&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
130&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
130&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
130&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
130&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
130&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
130&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
130&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{F}2(1),2\mathrm{F}1(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
130&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
130&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
130&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$F$(u,\frac{1}{2},w)$}&$\mathrm{V}1(1)\oplus\mathrm{V}2(1),\mathrm{V}3(1)\oplus\mathrm{V}4(1);\mathrm{V}1(1)\oplus\mathrm{V}3(1),\mathrm{V}2(1)\oplus\mathrm{V}4(1)$&Type c\\ \hline
130&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
130&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
130&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
130&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\F$(u,\frac{1}{2},w)$}&$\mathrm{T}1(1)\oplus\mathrm{T}2(1),\mathrm{T}3(1)\oplus\mathrm{T}4(1);\mathrm{T}1(1)\oplus\mathrm{T}3(1),\mathrm{T}2(1)\oplus\mathrm{T}4(1)$&Type c\\ \hline
131&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
131&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
131&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
131&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}3(1)$&Type e\\ \hline
132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}3(1)$&Type e\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type e\\ \hline
132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type e\\ \hline
132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
132&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
133&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
133&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
133&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
133&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
133&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-W$(0,\frac{1}{2},w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
133&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
133&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
133&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
133&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
133&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$}&$\mathrm{V}2(1)\oplus\mathrm{V}3(1),\mathrm{V}1(1)\oplus\mathrm{V}4(1);\mathrm{V}1(1)\oplus\mathrm{V}3(1),\mathrm{V}2(1)\oplus\mathrm{V}4(1)$&Type c\\ \hline
133&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
133&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
133&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
133&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\B$(0,v,w)$}&$\mathrm{U}1(1)\oplus\mathrm{U}3(1),\mathrm{U}2(1)\oplus\mathrm{U}4(1);\mathrm{U}1(1)\oplus\mathrm{U}2(1),\mathrm{U}3(1)\oplus\mathrm{U}4(1)$&Type c\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

134&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
134&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
134&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
134&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
134&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
134&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
134&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-U$(0,v,\frac{1}{2})$}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
134&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
134&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
134&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{S}1(1)\oplus\mathrm{S}2(1),\mathrm{S}3(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
134&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
134&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
134&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{T}2(1)\oplus\mathrm{T}3(1),\mathrm{T}1(1)\oplus\mathrm{T}4(1);\mathrm{T}1(1)\oplus\mathrm{T}2(1),\mathrm{T}3(1)\oplus\mathrm{T}4(1)$&Type c\\ \hline
135&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
135&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
135&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-S$(u,u,\frac{1}{2})$}}&$2\mathrm{E}2(1),2\mathrm{E}1(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
135&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
135&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
135&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
135&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
135&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-W$(0,\frac{1}{2},w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
135&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
135&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
135&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
135&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
135&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-W$(0,\frac{1}{2},w)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
135&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{T}1(1)\oplus\mathrm{T}2(1),\mathrm{T}3(1)\oplus\mathrm{T}4(1);\mathrm{T}2(1)\oplus\mathrm{T}3(1),\mathrm{T}1(1)\oplus\mathrm{T}4(1)$&Type c\\ \hline
135&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$$\mid$F$(u,\frac{1}{2},w)$}&$\mathrm{T}2(1)\oplus\mathrm{T}4(1),\mathrm{T}1(1)\oplus\mathrm{T}3(1);\mathrm{T}1(1)\oplus\mathrm{T}4(1),\mathrm{T}2(1)\oplus\mathrm{T}3(1)$&Type c\\ \hline
135&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\B$(0,v,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{U}1(1)\oplus\mathrm{U}3(1),\mathrm{U}2(1)\oplus\mathrm{U}4(1);\mathrm{U}2(1)\oplus\mathrm{U}3(1),\mathrm{U}1(1)\oplus\mathrm{U}4(1)$&Type c\\ \hline
135&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}1(1)\oplus\mathrm{U}2(1);\mathrm{U}1(1)\oplus\mathrm{U}4(1),\mathrm{U}2(1)\oplus\mathrm{U}3(1)$&Type c\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}3(1)$&Type e\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}3(1)$&Type e\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type e\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type e\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1);\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
136&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{S}2(1)\oplus\mathrm{S}3(1),\mathrm{S}1(1)\oplus\mathrm{S}4(1);\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
137&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{Z$(0,0,\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
137&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
137&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
137&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
137&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-V$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$}&$\mathrm{V}2(1)\oplus\mathrm{V}3(1),\mathrm{V}1(1)\oplus\mathrm{V}4(1);\mathrm{V}1(1)\oplus\mathrm{V}3(1),\mathrm{V}2(1)\oplus\mathrm{V}4(1)$&Type c\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

137&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
137&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
137&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
137&\makecell{Z$(0,0,\frac{1}{2})$-U$(0,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\B$(0,v,w)$}&$\mathrm{U}3(1)\oplus\mathrm{U}4(1),\mathrm{U}1(1)\oplus\mathrm{U}2(1);\mathrm{U}1(1)\oplus\mathrm{U}3(1),\mathrm{U}2(1)\oplus\mathrm{U}4(1)$&Type c\\ \hline
138&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-Z$(0,0,\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-R$(0,\frac{1}{2},\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&{\bf\color{red}{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-U$(0,v,\frac{1}{2})$}}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
138&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
138&{\bf\color{red}{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-Y$(u,\frac{1}{2},0)$}}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
138&{\color{red}{\makecell{R$(0,\frac{1}{2},\frac{1}{2})$-W$(0,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$F$(u,\frac{1}{2},w)$}}}&$\mathrm{W}1(1)\oplus\mathrm{W}4(1),\mathrm{W}2(1)\oplus\mathrm{W}3(1);\mathrm{W}2(1)\oplus\mathrm{W}4(1),\mathrm{W}1(1)\oplus\mathrm{W}3(1)$&Type c\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
138&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&\textbf{X$(0,\frac{1}{2},0)$-B$(0,v,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{Z$(0,0,\frac{1}{2})$-C$(u,u,w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
138&\textbf{GM$(0,0,0)$-D$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
138&\textbf{GM$(0,0,0)$-D$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
138&\textbf{GM$(0,0,0)$-D$(u,v,0)$-Y$(u,\frac{1}{2},0)$}&$2\mathrm{D}2(1),2\mathrm{D}1(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
138&\textbf{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-U$(0,v,\frac{1}{2})$}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
138&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
138&\textbf{R$(0,\frac{1}{2},\frac{1}{2})$-F$(u,\frac{1}{2},w)$-V$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{F}1(1),2\mathrm{F}2(1);\mathrm{F}1(1)\oplus\mathrm{F}2(1),\mathrm{F}1(1)\oplus\mathrm{F}2(1)$&Type a\\ \hline
138&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\B$(0,v,w)$$\mid$D$(u,v,0)$}&$\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\E$(u,v,\frac{1}{2})$}&$\mathrm{S}3(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1)$&Type c\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,u,\frac{1}{2})$-Z$(0,0,\frac{1}{2})$\\C$(u,u,w)$$\mid$E$(u,v,\frac{1}{2})$}&$\mathrm{S}3(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
138&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}4(1),\mathrm{SM}2(1)\oplus\mathrm{SM}3(1)$&Type c\\ \hline
138&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,u,w)$$\mid$D$(u,v,0)$}&$\mathrm{SM}3(1)\oplus\mathrm{SM}4(1),\mathrm{SM}1(1)\oplus\mathrm{SM}2(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
138&\makecell{A$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(u,\frac{1}{2},\frac{1}{2})$-R$(0,\frac{1}{2},\frac{1}{2})$\\E$(u,v,\frac{1}{2})$$\mid$F$(u,\frac{1}{2},w)$}&$\mathrm{T}1(1)\oplus\mathrm{T}4(1),\mathrm{T}2(1)\oplus\mathrm{T}3(1);\mathrm{T}2(1)\oplus\mathrm{T}4(1),\mathrm{T}1(1)\oplus\mathrm{T}3(1)$&Type c\\ \hline
141&\textbf{M$(2,0,1)$-B$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
141&\textbf{M$(2,0,1)$-B$(u,0,w)$-LD$(0,0,w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
141&\textbf{GM$(0,0,0)$-C$(u,v,0)$-M$(1,2,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
141&\textbf{GM$(0,0,0)$-C$(u,v,0)$-X$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
141&\textbf{GM$(0,0,0)$-C$(u,v,0)$-Y$(u,1-u,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
141&\makecell{GM$(0,0,0)$-DT$(u,u,0)$-X$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,v,0)$}&$\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1);\mathrm{DT}1(1)\oplus\mathrm{DT}4(1),\mathrm{DT}2(1)\oplus\mathrm{DT}3(1)$&Type c\\ \hline
141&\makecell{GM$(0,0,0)$-SM$(u,0,0)$-M$(1,0,0)$\\B$(u,0,w)$$\mid$C$(u,v,0)$}&$\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
141&\makecell{GM$(0,0,0)$-SM$(u,0,0)$-M$(1,0,0)$\\C$(u,v,0)$}&$\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
142&\textbf{M$(2,0,1)$-B$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
142&\textbf{M$(2,0,1)$-B$(u,0,w)$-LD$(0,0,w)$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
142&\textbf{M$(2,0,1)$-B$(u,0,w)$-N$(\frac{1}{2},0,\frac{1}{2})$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
142&\textbf{GM$(0,0,0)$-C$(u,v,0)$-M$(1,2,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
142&\textbf{GM$(0,0,0)$-C$(u,v,0)$-X$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
142&\textbf{GM$(0,0,0)$-C$(u,v,0)$-Y$(u,1-u,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
142&\makecell{GM$(0,0,0)$-DT$(u,u,0)$-X$(\frac{1}{2},\frac{1}{2},0)$\\C$(u,v,0)$}&$\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1);\mathrm{DT}1(1)\oplus\mathrm{DT}4(1),\mathrm{DT}2(1)\oplus\mathrm{DT}3(1)$&Type c\\ \hline
142&\makecell{GM$(0,0,0)$-SM$(u,0,0)$-M$(1,0,0)$\\B$(u,0,w)$$\mid$C$(u,v,0)$}&$\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
142&\makecell{GM$(0,0,0)$-SM$(u,0,0)$-M$(1,0,0)$\\C$(u,v,0)$}&$\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
182&A$(0,0,\frac{1}{2})$-DT$(0,0,w)$-GM$(0,0,0)$&$\mathrm{DT}3(1)\oplus\mathrm{DT}6(1),\mathrm{DT}4(1)\oplus\mathrm{DT}5(1);\mathrm{DT}4(1)\oplus\mathrm{DT}6(1),\mathrm{DT}3(1)\oplus\mathrm{DT}5(1)$&Type c\\ \hline
193&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{A$(0,0,\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-K$(\frac{1}{3},\frac{1}{3},0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
193&\textbf{L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-C$(u,u,w)$-P$(\frac{1}{3},\frac{1}{3},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &  Splitting pattern in the  hourglss band structure & Type  \\
\hline

193&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-A$(0,0,\frac{1}{2})$}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
193&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-L$(\frac{1}{2},0,\frac{1}{2})$}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
193&\textbf{H$(\frac{1}{3},\frac{1}{3},\frac{1}{2})$-E$(u,v,\frac{1}{2})$-R$(u,0,\frac{1}{2})$}&$2\mathrm{E}1(1),2\mathrm{E}2(1);\mathrm{E}1(1)\oplus\mathrm{E}2(1),\mathrm{E}1(1)\oplus\mathrm{E}2(1)$&Type a\\ \hline
194&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
194&\textbf{A$(0,0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
194&\textbf{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-GM$(0,0,0)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
194&\textbf{L$(\frac{1}{2},0,\frac{1}{2})$-D$(u,0,w)$-DT$(0,0,w)$}&$2\mathrm{D}1(1),2\mathrm{D}2(1);\mathrm{D}1(1)\oplus\mathrm{D}2(1),\mathrm{D}1(1)\oplus\mathrm{D}2(1)$&Type a\\ \hline
205&{\bf\color{red}{X$(0,\frac{1}{2},0)$-A$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
205&{\bf\color{red}{X$(0,\frac{1}{2},0)$-A$(u,v,0)$-ZA$(\frac{1}{2},u,0)$}}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
205&{\color{red}{\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-Z$(u,\frac{1}{2},0)$-X$(0,\frac{1}{2},0)$\\A$(u,v,0)$}}}&$\mathrm{Z}1(1)\oplus\mathrm{Z}2(1),\mathrm{Z}3(1)\oplus\mathrm{Z}4(1);\mathrm{Z}2(1)\oplus\mathrm{Z}3(1),\mathrm{Z}1(1)\oplus\mathrm{Z}4(1)$&Type c\\ \hline
215&\makecell{GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{LD}1(1)\oplus\mathrm{LD}3(2),\mathrm{LD}2(1)\oplus\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type e\\ \hline
217&\makecell{H$(1,1,1)$-LD$(u,u,u)$-PA$(-\frac{1}{2},-\frac{1}{2},-\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{LD}1(1)\oplus\mathrm{LD}3(2),\mathrm{LD}2(1)\oplus\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type e\\ \hline
218&\makecell{GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{LD}1(1)\oplus\mathrm{LD}3(2),\mathrm{LD}2(1)\oplus\mathrm{LD}3(2);\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2)$&Type e\\ \hline
221&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
221&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
221&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
221&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}2(1),2\mathrm{A}1(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
221&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
221&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
221&\textbf{X$(0,\frac{1}{2},0)$-B$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
221&\textbf{X$(0,\frac{1}{2},0)$-B$(u,\frac{1}{2},w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{B}2(1),2\mathrm{B}1(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
221&\makecell{GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2);\mathrm{LD}1(1)\oplus\mathrm{LD}3(2),\mathrm{LD}2(1)\oplus\mathrm{LD}3(2)$&Type e\\ \hline
221&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-Z$(u,\frac{1}{2},0)$-X$(0,\frac{1}{2},0)$\\A$(u,v,0)$$\mid$B$(u,\frac{1}{2},w)$}&$\mathrm{Z}2(1)\oplus\mathrm{Z}3(1),\mathrm{Z}1(1)\oplus\mathrm{Z}4(1);\mathrm{Z}1(1)\oplus\mathrm{Z}3(1),\mathrm{Z}2(1)\oplus\mathrm{Z}4(1)$&Type c\\ \hline
222&\textbf{GM$(0,0,0)$-A$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
222&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
222&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
222&\textbf{GM$(0,0,0)$-A$(u,v,0)$-Z$(u,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-X$(0,0,\frac{1}{2})$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-DT$(0,0,v)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
222&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-S$(u,u,\frac{1}{2})$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

222&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\A$(u,v,0)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1);\mathrm{DT}2(1)\oplus\mathrm{DT}3(1),\mathrm{DT}1(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
222&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
222&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
223&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
223&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
223&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
223&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
223&\textbf{X$(0,\frac{1}{2},0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
223&\makecell{M$(\frac{1}{2},\frac{1}{2},0)$-Z$(u,\frac{1}{2},0)$-X$(0,\frac{1}{2},0)$\\A$(u,v,0)$}&$\mathrm{Z}1(1)\oplus\mathrm{Z}4(1),\mathrm{Z}2(1)\oplus\mathrm{Z}3(1);\mathrm{Z}1(1)\oplus\mathrm{Z}2(1),\mathrm{Z}3(1)\oplus\mathrm{Z}4(1)$&Type c\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-X$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}1(1);2\mathrm{C}1(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-X$(0,0,\frac{1}{2})$}&$\mathrm{C}1(1)\oplus\mathrm{C}2(1),2\mathrm{C}2(1);2\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type d\\ \hline
224&\textbf{GM$(0,0,0)$-A$(u,v,0)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
224&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
224&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
224&\textbf{GM$(0,0,0)$-A$(u,v,0)$-Z$(u,\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
224&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
224&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-X$(0,\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
224&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
224&\textbf{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-B$(u,\frac{1}{2},w)$-Z$(u,\frac{1}{2},0)$}&$2\mathrm{B}1(1),2\mathrm{B}2(1);\mathrm{B}1(1)\oplus\mathrm{B}2(1),\mathrm{B}1(1)\oplus\mathrm{B}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-X$(0,0,\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-DT$(0,0,v)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{M$(\frac{1}{2},\frac{1}{2},0)$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{X$(0,0,\frac{1}{2})$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{X$(0,0,\frac{1}{2})$-C$(u,u,w)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{X$(0,0,\frac{1}{2})$-C$(u,u,w)$-DT$(0,0,v)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{X$(0,0,\frac{1}{2})$-C$(u,u,w)$-T$(\frac{1}{2},\frac{1}{2},w)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\textbf{X$(0,0,\frac{1}{2})$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
224&\makecell{GM$(0,0,0)$-LD$(u,u,u)$-R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$\\C$(u,u,w)$}&$\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2);\mathrm{LD}1(1)\oplus\mathrm{LD}3(2),\mathrm{LD}2(1)\oplus\mathrm{LD}3(2)$&Type e\\ \hline
224&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,\frac{1}{2},0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
224&\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-T$(\frac{1}{2},\frac{1}{2},w)$-M$(\frac{1}{2},\frac{1}{2},0)$\\B$(u,\frac{1}{2},w)$$\mid$C$(u,u,w)$}&$\mathrm{T}1(1)\oplus\mathrm{T}2(1),\mathrm{T}3(1)\oplus\mathrm{T}4(1);\mathrm{T}1(1)\oplus\mathrm{T}3(1),\mathrm{T}2(1)\oplus\mathrm{T}4(1)$&Type c\\ \hline
224&\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,\frac{1}{2},u)$-X$(0,\frac{1}{2},0)$\\B$(u,\frac{1}{2},w)$}&$\mathrm{S}3(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}4(1),\mathrm{S}2(1)\oplus\mathrm{S}3(1)$&Type c\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &    Splitting pattern in the  hourglss band structure & Type  \\
\hline

224&\makecell{R$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$-S$(u,\frac{1}{2},u)$-X$(0,\frac{1}{2},0)$\\B$(u,\frac{1}{2},w)$$\mid$C$(u,u,w)$}&$\mathrm{S}3(1)\oplus\mathrm{S}4(1),\mathrm{S}1(1)\oplus\mathrm{S}2(1);\mathrm{S}1(1)\oplus\mathrm{S}3(1),\mathrm{S}2(1)\oplus\mathrm{S}4(1)$&Type c\\ \hline
224&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
224&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-M$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
225&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
225&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
225&\textbf{GM$(0,0,0)$-A$(u,v,0)$-W$(\frac{1}{2},1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
226&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
226&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
226&\textbf{GM$(0,0,0)$-A$(u,v,0)$-W$(\frac{1}{2},1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
227&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
227&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
227&\textbf{GM$(0,0,0)$-A$(u,v,0)$-W$(\frac{1}{2},1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
227&\textbf{GM$(0,0,0)$-A$(u,v,0)$-V$(u,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
227&\textbf{X$(0,0,1)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
227&\textbf{X$(0,0,1)$-C$(u,u,w)$-L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
227&\textbf{X$(0,0,1)$-C$(u,u,w)$-DT$(0,0,v)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
227&\textbf{X$(0,0,1)$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}1(1),2\mathrm{C}2(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
227&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
227&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-X$(1,1,0)$\\A$(u,v,0)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
227&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-X$(1,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
228&\textbf{GM$(0,0,0)$-A$(u,v,0)$-X$(0,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
228&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
228&\textbf{GM$(0,0,0)$-A$(u,v,0)$-W$(\frac{1}{2},1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
228&\textbf{GM$(0,0,0)$-A$(u,v,0)$-V$(u,1,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
228&\textbf{X$(0,0,1)$-C$(u,u,w)$-GM$(0,0,0)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
228&\textbf{X$(0,0,1)$-C$(u,u,w)$-L$(\frac{1}{2},\frac{1}{2},\frac{1}{2})$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
228&\textbf{X$(0,0,1)$-C$(u,u,w)$-DT$(0,0,v)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
228&\textbf{X$(0,0,1)$-C$(u,u,w)$-LD$(u,u,u)$}&$2\mathrm{C}2(1),2\mathrm{C}1(1);\mathrm{C}1(1)\oplus\mathrm{C}2(1),\mathrm{C}1(1)\oplus\mathrm{C}2(1)$&Type a\\ \hline
228&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-X$(0,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1);\mathrm{DT}1(1)\oplus\mathrm{DT}3(1),\mathrm{DT}2(1)\oplus\mathrm{DT}4(1)$&Type c\\ \hline
228&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-X$(1,1,0)$\\A$(u,v,0)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
228&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-X$(1,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}1(1)\oplus\mathrm{SM}3(1),\mathrm{SM}2(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
229&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
229&\textbf{H$(1,2,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
\hline \end{tabular}\end{table*}\end{center}

\newpage

\begin{center}\begin{table*}(Continued from previous table: Time-reversal symmetry broken, neglecting SOC)\\\begin{tabular}{c|c|c|c}
\hline \hline
SG& R-X-B &   Splitting pattern in the  hourglss band structure & Type  \\
\hline

229&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}1(1)\oplus\mathrm{DT}5(2);\mathrm{DT}1(1)\oplus\mathrm{DT}5(2),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1)$&Type e\\ \hline
229&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}1(1)\oplus\mathrm{DT}2(1),\mathrm{DT}2(1)\oplus\mathrm{DT}5(2);\mathrm{DT}2(1)\oplus\mathrm{DT}5(2),\mathrm{DT}1(1)\oplus\mathrm{DT}2(1)$&Type e\\ \hline
229&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}4(1)\oplus\mathrm{DT}5(2);\mathrm{DT}4(1)\oplus\mathrm{DT}5(2),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type e\\ \hline
229&GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$&$\mathrm{DT}3(1)\oplus\mathrm{DT}4(1),\mathrm{DT}3(1)\oplus\mathrm{DT}5(2);\mathrm{DT}3(1)\oplus\mathrm{DT}5(2),\mathrm{DT}3(1)\oplus\mathrm{DT}4(1)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{DT}4(1)\oplus\mathrm{DT}5(2),\mathrm{DT}1(1)\oplus\mathrm{DT}5(2);\mathrm{DT}1(1)\oplus\mathrm{DT}5(2),\mathrm{DT}4(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\C$(u,u,w)$}&$\mathrm{DT}4(1)\oplus\mathrm{DT}5(2),\mathrm{DT}3(1)\oplus\mathrm{DT}5(2);\mathrm{DT}3(1)\oplus\mathrm{DT}5(2),\mathrm{DT}4(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\A$(u,v,0)$}&$\mathrm{DT}4(1)\oplus\mathrm{DT}5(2),\mathrm{DT}2(1)\oplus\mathrm{DT}5(2);\mathrm{DT}2(1)\oplus\mathrm{DT}5(2),\mathrm{DT}4(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\A$(u,v,0)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}5(2),\mathrm{DT}3(1)\oplus\mathrm{DT}5(2);\mathrm{DT}3(1)\oplus\mathrm{DT}5(2),\mathrm{DT}1(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\C$(u,u,w)$}&$\mathrm{DT}1(1)\oplus\mathrm{DT}5(2),\mathrm{DT}2(1)\oplus\mathrm{DT}5(2);\mathrm{DT}2(1)\oplus\mathrm{DT}5(2),\mathrm{DT}1(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-DT$(0,v,0)$-H$(0,1,0)$\\A$(u,v,0)$$\mid$C$(u,u,w)$}&$\mathrm{DT}3(1)\oplus\mathrm{DT}5(2),\mathrm{DT}2(1)\oplus\mathrm{DT}5(2);\mathrm{DT}2(1)\oplus\mathrm{DT}5(2),\mathrm{DT}3(1)\oplus\mathrm{DT}5(2)$&Type e\\ \hline
229&\makecell{GM$(0,0,0)$-LD$(u,u,u)$-H$(1,1,1)$\\C$(u,u,w)$}&$\mathrm{LD}2(1)\oplus\mathrm{LD}3(2),\mathrm{LD}1(1)\oplus\mathrm{LD}3(2);\mathrm{LD}1(1)\oplus\mathrm{LD}3(2),\mathrm{LD}2(1)\oplus\mathrm{LD}3(2)$&Type e\\ \hline
230&\textbf{GM$(0,0,0)$-A$(u,v,0)$-H$(1,2,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
230&\textbf{GM$(0,0,0)$-A$(u,v,0)$-DT$(0,v,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
230&\textbf{GM$(0,0,0)$-A$(u,v,0)$-N$(\frac{1}{2},\frac{1}{2},0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
230&\textbf{GM$(0,0,0)$-A$(u,v,0)$-G$(u+1,2-u,0)$}&$2\mathrm{A}1(1),2\mathrm{A}2(1);\mathrm{A}1(1)\oplus\mathrm{A}2(1),\mathrm{A}1(1)\oplus\mathrm{A}2(1)$&Type a\\ \hline
230&\makecell{GM$(0,0,0)$-SM$(u,u,0)$-N$(\frac{1}{2},\frac{1}{2},0)$\\A$(u,v,0)$}&$\mathrm{SM}1(1)\oplus\mathrm{SM}2(1),\mathrm{SM}3(1)\oplus\mathrm{SM}4(1);\mathrm{SM}2(1)\oplus\mathrm{SM}3(1),\mathrm{SM}1(1)\oplus\mathrm{SM}4(1)$&Type c\\ \hline
\hline \end{tabular}
